Unified Unsupervised Anomaly Detection via Matching Cost Filtering

Unsupervised anomaly detection (UAD) aims to identify image- and pixel-level anomalies using only normal training data, with wide applications such as industrial inspection and medical analysis, where anomalies are scarce due to privacy concerns and cold-start constraints. Existing methods, whether reconstruction-based (restoring normal counterparts) or embedding-based (pretrained representations), fundamentally conduct image- or feature-level matching to generate anomaly maps. Nonetheless, matching noise has been largely overlooked, limiting their detection ability. Beyond earlier focus on unimodal RGB-based UAD, recent advances expand to multimodal scenarios, e.g., RGB-3D and RGB-Text, enabled by point cloud sensing and vision-language models. Despite shared challenges, these lines remain largely isolated, hindering a comprehensive understanding and knowledge transfer. In this paper, we advocate unified UAD for both unimodal and multimodal settings in the matching perspective. Under this insight, we present Unified Cost Filtering (UCF), a generic post-hoc refinement framework for refining anomaly cost volume of any UAD model. The cost volume is constructed by matching a test sample against normal samples from the same or different modalities, followed by a learnable filtering module with multi-layer attention guidance from the test sample, mitigating matching noise and highlighting subtle anomalies. Comprehensive experiments on 22 diverse benchmarks demonstrate the efficacy of UCF in enhancing a variety of UAD methods, consistently achieving new state-of-the-art results in both unimodal (RGB) and multimodal (RGB-3D, RGB-Text) UAD scenarios. Code and models will be released at https://github.com/ZHE-SAPI/CostFilter-AD.

==> (inline-0) <==
\begin{tabular}{c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & UniAD & UniAD+UCF & GLAD & GLAD+UCF & HVQ-Trans & HVQ-Trans+UCF & AnomalDF & AnomalDF+UCF & Dinomaly & Dinomaly+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & NeurIPS'22 & Ours & ECCV'24 & Ours & NeurIPS'23 & Ours & WACV'25 & Ours & CVPR'25 & Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & \multicolumn{1}{c}{Bottle} & 
    \textbf{100.0} / 66.4 & 
    \textbf{100.0} / 81.2 & 
    \textbf{100.0} / 80.9 & 
    \textbf{100.0} / 79.2 & 
    \textbf{100.0} / 73.9 & 
    \textbf{100.0} / 81.4 & 
    \textbf{100.0} / 87.3 & 
    \textbf{100.0}/ 85.9 & 
    \textbf{100.0} / \underline{88.3} & 
    \textbf{100.0} / \textbf{91.7}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Cable} &  97.3 / 47.6 &  99.5 / 57.2 &  99.3 / 51.4 &  98.8 / 64.1 &  99.7 / 54.2 &  \underline{99.8} / 58.0 &  \underline{99.8} / 69.3 &  99.6 / \underline{72.3} &  \textbf{100.0} / 66.7 &  \textbf{100.0} / \textbf{75.4}  \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsule}  & 98.4 / 44.5 & 
    99.2 / 51.4 & 
    99.2 / 49.1 & 
    98.8 / \underline{53.1} & 
    99.0 / 44.0 & 
    99.2 / 49.2 &
    97.3 / 45.9 & 
    99.1 / 45.4 & 
    \underline{99.6} / \textbf{60.7 }& 
    \textbf{99.7} / \textbf{64.3}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Hazelnut} &  \textbf{100.0} / 54.6 &  \textbf{100.0} / 70.4  &  98.2 / 68.0 &  99.6 / 75.8 &  \textbf{100.0} / 63.1 &  \textbf{100.0} / 72.4 &  \underline{99.9} / \underline{79.0} & 
     \textbf{100.0} / 77.6 &
     \textbf{100.0} / \textbf{81.9} & 
      \textbf{100.0} / \textbf{89.6} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Metal Nut}  & \underline{99.9} / 50.7 & 
    \underline{99.9} / 69.1  & 
    \textbf{100.0} / 81.8 & 
   \textbf{ 100.0 }/ \textbf{93.1} & 
    \textbf{100.0} / 65.0 & 
    \textbf{100.0} / 79.0 & 
    \textbf{100.0} / 77.2 & 
    \textbf{100.0} / \underline{92.0} & 
   \textbf{ 100.0} / 80.1 & 
    \textbf{100.0} / 88.0\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Pill}  &  99.0 / 44.3 &  99.4 / 58.0  &  99.0 / 73.9 &  \underline{99.6} / 69.6 &  99.4 / 57.3 &  99.4 / 59.6 &  99.5 / \textbf{78.6}  &  \textbf{99.8} / \underline{76.2} &  99.2 / 75.9 &  99.2 / 82.1\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Screw} & 
    97.1 / 29.4 & 
    98.2 / 32.1  & 
    98.0 / 47.8 & 
    \underline{98.6} / 40.8 & 
    98.3 / 28.6 & 
    98.3 / 33.5 & 
    88.0 / 12.5 & 
    96.3 / 31.4 &  
    \textbf{99.9} / \textbf{75.9} & 
    \textbf{99.9} / \underline{63.1}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Toothbrush} &  96.9 / 38.3 &  99.6 / \textbf{67.6}  &  \underline{99.9} / 45.0 &  \underline{99.9} / 44.3 &  96.1 / 40.0 &  \textbf{100.0}\phantom{.} / 51.6 &  \underline{99.9} / 46.9 &  \underline{99.9} / 44.0 &  \textbf{100.0} / 52.7 &  \textbf{100.0} / \underline{61.0} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Transistor} & 99.3 / 65.2 & 
    \underline{99.7} / 61.9  & 
    99.2 / 58.9 & 
    99.3 / 62.5 & 
    \textbf{99.9}\phantom{.} / \underline{74.5} & 
    \textbf{100.0}\phantom{.} / \textbf{76.6} & 
    96.1 / 62.4 & 
    97.4 / 73.2 & 
    98.4 / 59.6 & 
    98.5 / 62.3\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Zipper}  &  99.5 / 40.0 &  \textbf{100.0} / 64.7 &  98.9 / 40.9 &  \underline{99.8} / \underline{65.5} &  99.4 / 39.7 &  99.7 / 55.1 &  99.7 / 44.0 &  99.7 / 55.5 &  \textbf{100.0} / \textbf{79.2} &  \textbf{100.0} / \textbf{84.6}\\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & \multicolumn{1}{c}{Carpet}  & 
   \underline{ 99.9} / 50.7 & 
    \textbf{100.0} / 60.5 & 
    99.1 / 72.2 & 
    \textbf{100.0}\phantom{.} / \textbf{78.6} & 
    \textbf{100.0} / 57.6 & 
    \textbf{100.0}\phantom{.} / 64.7 & 
    \textbf{100.0} / 76.2 & 
    \textbf{100.0} / 81.6 & 
    \textbf{100.0} / 68.5 & 
    \textbf{100.0} / \underline{75.1}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Grid} &  99.6 / 22.8 &  \textbf{100.0} / 39.8 &  93.6 / 10.2 &  \textbf{100.0}\phantom{.} / 43.8 &  98.7 / 25.0 &  99.8 / 34.0 &  99.3 / 31.0 &  \textbf{100.0}\phantom{.} / 42.8 &  \underline{99.9} / \underline{54.5} &  \textbf{100.0} / \textbf{62.6}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Leather} & \textbf{100.0}\phantom{.} / 32.4 & 
   \textbf{ 100.0} / \textbf{66.1 }& 
    \underline{99.8} / 61.7 &
    \textbf{100.0}\phantom{.} / 62.5 & \textbf{100.0}\phantom{.} / 34.5 & \textbf{100.0}\phantom{.} / 47.4 & \textbf{100.0}\phantom{.} / 60.2 & \textbf{100.0}\phantom{.} / 61.1 & 
    \textbf{100.0} / 51.9 & 
    \textbf{100.0} / \underline{62.9}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Tile}  &  \underline{99.8} / 42.1 &  \textbf{100.0} / 68.0 &  \textbf{100.0}\phantom{.} / 70.3 &  \textbf{100.0}\phantom{.} / \underline{92.2} &  99.6 / 43.6 &  \textbf{100.0}\phantom{.} / 56.0 &  \textbf{100.0}\phantom{.} / 76.4 &  \textbf{100.0}\phantom{.} / \textbf{96.0} &  \textbf{100.0} / 78.6 &  \textbf{100.0} / 88.4\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Wood}  & 
    99.6 / 37.0 & 
    99.7 / 59.6  &
    98.5 / 70.6 & 
    99.2 / 77.1 & 
    99.2 / 39.9 & 
    99.5 / 52.4 & 
    99.3 / 72.7 & 
    \underline{99.7} / \underline{82.1} & 
    \textbf{100.0} / 73.0 & 
    \textbf{100.0} / \textbf{82.8}\\
    \hline
    \multicolumn{2}{c}{ \hspace{0.7cm}Mean} &  99.1 / 44.5 &  \underline{99.7} / 60.5 &  98.8 / 58.8 &  99.6 / 66.8  &  99.3 / 49.4 &  \underline{99.7} / 58.1 &  98.6 / 61.3 &  99.4 / 67.8 &  \textbf{99.8} / \underline{69.8} &  \textbf{99.8} / \textbf{75.6}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & UniAD & UniAD+UCF & GLAD & GLAD+UCF & HVQ-Trans & HVQ-Trans+UCF & AnomalDF & AnomalDF+UCF & Dinomaly & Dinomaly+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & NeurIPS'22 & Ours & ECCV'24 & Ours & NeurIPS'23 & Ours & WACV'25 & Ours & CVPR'25 & Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & \multicolumn{1}{c}{Bottle} & 
    \textbf{100.0} / 68.9 & 
    \textbf{100.0} / 73.7 & 
    \textbf{100.0} / 75.5  & 
    \underline{99.2} / 72.6 & 
    \textbf{100.0} / 71.6 & 
    \textbf{100.0} / 77.6  & 
    \textbf{100.0} / 80.2 & 
    \textbf{100.0}/ 77.0 & 
    \textbf{100.0} / \underline{83.8} & 
    \textbf{100.0} / \textbf{86.2}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Cable} &  89.9 / 55.4 & 
     97.3 / 59.8 &
     97.3 / 53.4 &  95.2 / 60.5 &  97.8 / 60.8  &  98.4 / 63.0  &  97.8 / 67.0  &  97.9 / 66.2 &  \underline{99.5} / \underline{69.1} &  \textbf{99.6} / \textbf{74.7}  \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsule}  & 95.5 / 48.2 & 
    95.6 / \underline{53.2} & 
    \underline{96.8} / 51.2 & 
    95.5 / 51.6 & 
    96.8 / 48.3 & 
    96.4 / 53.0 & 
    94.3 / 48.9  & 
    96.4 / 50.3 & 
    \textbf{97.3} / \textbf{60.5} & 
    \textbf{97.3} / \textbf{61.2}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Hazelnut} &  \textbf{100.0} / 55.9 &  \textbf{100.0} / 67.8  &  94.4 / 63.8 &  97.2 / 69.4  &  \underline{99.3} / 63.1 &  \textbf{100.0} / 70.8 &  \underline{99.3} / \underline{75.5} & 
     \textbf{100.0} / 69.9 &
     \textbf{100.0} / \textbf{76.8} & 
      \textbf{100.0} / \textbf{82.7} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Metal Nut}  & 98.9 / 66.3 & 
    98.9 / 66.6  & 
    99.5 / 82.4 & 
    \textbf{100} / \underline{87.0} & 
    99.5 / 74.3 & 
    99.5 / 82.1  & 
    \textbf{100.0} / 79.5 & 
    \textbf{100.0} / 85.1 & 
    \textbf{100.0} / 86.9 & 
   \textbf{ 100.0} / \textbf{90.1}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Pill}  &  95.6 / 53.7 &  96.8 / 57.1  &  94.6 / 69.9 &  \underline{98.6} / 69.0 &  95.9 / 62.1 &  96.9 / 61.2  &  97.1 / 71.1  &  98.6 / 69.8 &  98.3 / 71.4 &  98.3 / \underline{74.9}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Screw} & 
    91.8 / 38.0 & 
    93.9 / 36.0  & 
    92.2 / 47.6 & 
    93.9 / 38.8 & 
    94.6 / 36.8 & 
    94.5 / \underline{40.5} & 
    87.2 / 19.4 & 
    88.4 / 36.0 &  
    \underline{95.9} / \textbf{59.6} & 
    \textbf{96.1} / \textbf{59.3}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Toothbrush} &  95.2 / 49.7 &  96.7 / 68.6  &  \underline{98.4} / 57.4 &  \underline{98.4} / 55.3 &  95.2 / 50.9 &  \textbf{100.0} / 61.9 &  \underline{98.4} / 57.7 &
     \underline{98.4} / 57.3 & 
     \textbf{100.0} / \underline{63.0} &  \textbf{100.0} / \textbf{67.8} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Transistor} & 97.5 / 67.1 & 
    \underline{98.8} / 58.5  & 
    95.0 / 58.3 & 
    95.2 / 59.6 & 
    \underline{98.8}\phantom{.} / \underline{72.1} & 
    \textbf{100.0}\phantom{.} / \textbf{74.1} & 
    89.7 / 59.5 & 
    91.6 / 68.0 & 
    96.3 / 57.9 & 
    96.6 / 59.0\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Zipper}  &  97.1 / 49.7 &  \underline{99.2} / 63.1 &  95.6 / 46.2 &  97.5 / 62.2 &  97.1 / 48.9 &  98.3 / 59.5 &  97.9 / 49.3 &  97.9 / 54.2 &  \textbf{100.0} / \underline{75.4} &  \textbf{100.0} / \textbf{78.2}\\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & \multicolumn{1}{c}{Carpet}  & 
    \underline{99.4} / 51.1 & 
    98.9 / 60.8 & 
    96.6 / 67.9 & 
    \textbf{100.0}\phantom{.} / \underline{72.5} & 
    \underline{99.4} / 58.1 & 
    \textbf{100.0}\phantom{.} / 63.3 & 
    \underline{99.4} / 67.7 & 
    \underline{99.4} / 71.4 & 
    98.9 / 71.2 & 
    98.9 / \textbf{75.0}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Grid} &  98.2 / 28.4 &  99.1 / 47.1 &  98.3 / 24.1 &  \textbf{100.0}\phantom{.} / 49.4 &  94.4 / 31.1 &  98.2 / 40.6 &  96.6 / 37.4 &  \textbf{100.0}\phantom{.} / 47.3 &  99.1 /\underline{ 57.4} &  \underline{99.5} / \textbf{63.7}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Leather} & \textbf{100.0}\phantom{.} / 34.1 & 
   \textbf{ 100.0} / \underline{62.2} & 
    \underline{98.4} / 60.7 & 
    \textbf{100.0} / 60.6 & 
    \textbf{100.0}\phantom{.} / 37.0 & \textbf{100.0}\phantom{.} / 50.0 & \textbf{100.0}\phantom{.} / 57.4 & \textbf{100.0}\phantom{.} / 59.3 & 
    \textbf{100.0} / 53.6 & 
    \textbf{100.0} / \textbf{62.4}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Tile}  &  \underline{99.8} / 50.2 &  \textbf{100.0} / 67.0 &  \textbf{100.0}\phantom{.} / 71.5 &  \textbf{100.0}\phantom{.} / \underline{88.2} &  96.5 / 54.4 &  \textbf{100.0}\phantom{.} / 63.5 &  \textbf{100.0}\phantom{.} / 76.6 &  \textbf{100.0}\phantom{.} / \textbf{88.6} &  \textbf{100.0} / 76.0 &  \textbf{100.0} / 83.0\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Wood}  & 96.6 / 41.2 & 
    96.7 / 57.7  & 
    95.1 / 65.2 & 
    95.9 / 70.3 & 
    95.9 / 45.6 & 
    97.5 / 56.5 & 
    \underline{98.4} / 65.4 & 
    98.3 / \underline{73.1} & \textbf{99.2} / 68.7 & \textbf{99.2} / \textbf{74.8}\\
    \hline
    \multicolumn{2}{c}{ \hspace{0.7cm}Mean} &  97.0 / 50.5 &  98.1 / 59.9 &  96.8 / 59.7 &  97.8 / 64.4  &  97.4 / 54.3 &  98.6 / 61.2 &  97.1 / 60.8 &  97.8 / 64.9 &  \underline{99.0} / \underline{68.7} &  \textbf{99.1 }/ \textbf{72.9}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & UniAD & UniAD+UCF & GLAD & GLAD+UCF & HVQ-Trans & HVQ-Trans+UCF & AnomalDF & AnomalDF+UCF & Dinomaly & Dinomaly+UCF \\
     \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & NeurIPS'22 & Ours & ECCV'24 & Ours & NeurIPS'23 & Ours & WACV'25 & Ours & CVPR'25 & Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & \multicolumn{1}{c}{Bottle} & 
    93.2 & 
    94.3 & 
     96.1  & 
     90.8 & 
    94.4 & 
    96.1  & 
    97.5  & 
    95.3 & 
    \underline{96.6} & 
    \textbf{97.0}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Cable} &  86.0 & 
     88.8  &
     89.6  & 
      89.8  & 
     89.6  & 
     91.7 & 
     \textbf{94.2 }& 
     92.5 & 
     \underline{93.7} &  \textbf{94.2}  \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsule}  & 91.1 & 
    90.0 & 
    96.1 & 
    93.1 & 
     89.9  & 
    92.9 & 
    95.8  & 
    93.5 & 
    \textbf{97.3}& 
    \underline{97.1}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Hazelnut} &  92.8 & 
     92.2  & 
     90.8  & 
     93.0 & 
     93.8  & 
     92.9&
     92.5  & 
     92.8 &
     \underline{96.9} & 
      \textbf{97.7} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Metal Nut}  & 82.4 & 
    87.2  & 
     94.2 & 
    96.3 & 
    90.6 & 
    93.3  & 
    94.7 & 
    96.2 & 
    \textbf{97.5} & 
    \underline{96.5}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Pill}  &  95.3 & 
     95.4  & 
      94.3 & 
     96.8 & 
      94.9& 
     96.1  & 
     96.7 & 
     95.8 & 
     \underline{97.5} &  \textbf{98.0}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Screw} & 
    94.9 & 
    95.0  & 
    96.7 & 
    96.4 & 
    92.3 & 
    95.4 & 
    89.4 & 
    92.9 &  
    \underline{98.3} & 
    \textbf{98.4}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Toothbrush} &  87.7 & 
     85.5  & 
      95.6 & 
     \underline{96.0} &
     87.4 & 
     89.6 & 
     \textbf{96.1}  &
     96.0 & 
     95.0 &  95.3 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Transistor} & \underline{94.3} & 
    95.4  & 
   86.5  & 
   85.8 & 
    \textbf{94.8}  & 
    93.7 & 
    84.2 & 
    86.0 &
    75.9 & 76.0\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Zipper}  & 
     92.7  & 
     92.7 & 
     84.5 & 
     93.8 & 
      91.8 & 
     93.3 & 
     86.2 & 
     89.4 & 
     \underline{97.0} &  \textbf{97.7}\\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & \multicolumn{1}{c}{Carpet}  & 
    94.4 & 
    94.9 & 
    95.3 & 
    97.1 &  
    94.8 &  
    95.4  & 
    \underline{97.6} & 98.1 & 
    97.5 & \textbf{98.0}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Grid} &  
    91.9 & 
     95.3 & 
     92.7 & 
     \underline{97.5} & 
     90.3 & 
     93.4 & 
     90.0 & 
      96.9 &
     96.9 &  \textbf{98.0}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Leather} & 
    97.1 & 
    97.9 & 
    97.0  & 
    96.9 & 
    97.7  & 
   \textbf{98.8} & 
   \underline{98.5} & 
   97.5 & 
   97.3 & 98.0\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Tile}  &  
    79.0 & 
     86.6 & 
      96.8& 
     97.8 & 
      82.6 & 
     85.5  & 
     96.7 & 
      96.5 & 
      \underline{90.9} &  \textbf{95.5}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Wood}  & 
    85.7 & 
   86.0  & 
    86.3 & 
    90.8 & 
    87.1 & 
    90.0 & 
     93.4  & 
     93.5 & 
     \underline{93.8} & \textbf{96.1}\\
    \hline
    \multicolumn{2}{c}{ \hspace{0.7cm}Mean} &  90.6 & 
     91.8& 
     92.8 & 
      94.1   & 
      91.5 & 
      93.2 & 
     93.6 & 
     94.1 & 
     \underline{94.8} &
     \textbf{95.6}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & UniAD & UniAD+UCF & GLAD & GLAD+UCF & HVQ-Trans & HVQ-Trans+UCF & AnomalDF & AnomalDF+UCF & Dinomaly & Dinomaly+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & NeurIPS'22 & Ours & ECCV'24 & Ours & NeurIPS'23 & Ours & WACV'25 & Ours & CVPR'25 & Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}}
    & \multicolumn{1}{c}{PCB1} & 
    95.1 / 98.9 & 
    95.4 / 99.4 & 
    69.9 / 97.6  & 
    90.9 / 97.7 & 
    95.1 / \underline{99.5} & 
    96.3 / 99.3 & 
    87.4 / 99.3  & 
    91.8 / \textbf{99.7} & 
    \underline{99.0} / \underline{99.5} &  
    \textbf{99.1} / 99.4\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB2} &
     93.0 / 96.7 &  93.2 / 97.9 &  89.9 / 97.1 &  93.2 / 95.7 &  93.4 / \textbf{98.1} &  97.0 / \underline{98.0}  &  81.9 / 94.2 &  95.7 / \underline{98.0}  & 
     \underline{99.2} / \underline{98.0} &  \textbf{99.6} /\textbf{ 98.8}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{PCB3} & 
    88.4 / 96.5 & 
    89.6 / 98.3 & 
    93.3 / 96.2 &
    90.5 / 97.4 & 
    88.5 / 98.2 & 
    89.8 / 97.7  & 
    87.4 / 96.5 & \underline{94.0} / \textbf{98.9} & 
    \textbf{98.8} / \underline{98.4} & \textbf{99.2} / 98.3 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB4} &  98.7 / 98.1 &  99.3 / 97.8 &  99.0 / \textbf{99.4} &  99.4 / \underline{99.3} &  99.3 / 98.1 &  98.7 / 97.8 &  96.7 / 97.3 &  98.1 / 98.9 &  \underline{99.7} / 98.7 &  \textbf{99.8} / 98.4 \\
    \hline
    % \multirow{2}{*}{qqqqq}
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}}
    & \multicolumn{1}{c}{Macaroni1} & 
    95.9 / 99.6 & 
    92.9 / 99.3 & 
    93.1 / \textbf{99.9} & 
    96.0 / \textbf{99.9} & 
    88.7 / 99.1 & 
    93.7 / 99.4 & 
    88.0 / 98.2 & 
    95.3 / \textbf{99.9} & 
    \underline{97.8} / 99.6 & \textbf{98.3} / \underline{99.7} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Macaroni2}  &  79.1 / 97.5 &  84.1 / 98.1 &  74.5 / 99.5 &  79.7 / 99.6 &  84.6 / 98.1 &  88.3 / 98.5 &  75.9 / 96.9  &  82.2 / \underline{99.7} &  \underline{95.7} / \underline{99.7} &  \textbf{95.9} / \textbf{99.8}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsules} &  76.9 / 95.9 & 
    75.6 / 98.2 &
    88.8 / \underline{99.3} & 
    89.1 / 99.0 & 
    74.8 / 98.4 & 
    80.1 / 97.6  & 
   93.6 / 97.0 & 
    88.5 / 98.6 & \underline{98.6} /\textbf{ 99.6} & \textbf{98.0} / \textbf{99.6} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Candles} &  96.2 / \textbf{99.4} &  96.5 / 99.1 &  86.4 / 98.8 &  90.5 / 98.8 &  95.6 / 99.1 &  97.8 / \underline{99.2} &  90.3 / 96.1 &  95.1 / \textbf{99.4} &
      \underline{98.8} / \textbf{99.4} &  \textbf{98.4} / \textbf{99.4}\\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}}
    & \multicolumn{1}{c}{Cashew}  & 
    89.1 / 97.4 & 
    92.9 / 98.5 & 
    92.6 / 86.2  & 
    95.7 / 93.5 & 
    92.2 / 98.7 &
    94.1 / 99.3  & 
    95.1 /\underline{99.2} & 
    96.0 / \textbf{99.6} & 
   \textbf{98.5} / 96.7 & \underline{98.7} / 97.5\\
    & \multicolumn{1}{c}{ Chewing gum}  &  96.6 / 99.3 &  99.0 / 99.1 &  98.0 / \underline{99.6} &  \underline{99.4} / \textbf{99.7} &  99.1 / 98.1 &  99.3 / 99.5 &  98.0 / 99.3  &  99.1 / \textbf{99.7} &  \textbf{99.7} / 99.1 &  \textbf{99.7} / 99.1\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Fryum} &  
    91.9 / \textbf{98.2} & 
    89.3 / 97.6 & 
    97.2 / 96.8  &
    97.7 / 97.3 &
    87.1 / 97.7 &
    88.9 / 97.8 & 
    93.4 / 96.1 & 
    96.9 / \textbf{97.9} & 
    \textbf{99.0} / 96.6 &
   \underline{ 98.9} / 96.6\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Pipe Fryum} &  96.9 / 98.9 &  97.4 / 99.1 &  98.1 / 98.9  &  95.8 / 99.3 &  97.5 / 99.4 &  96.6 / \underline{99.5} &  98.0 / 99.1 &  99.1 / \textbf{99.7} &  \underline{99.2} / 99.2 &  \textbf{99.3} / \underline{99.5}\\
    \hline
    \multicolumn{2}{c}{\hspace{1.0cm}Mean} &  91.5 / 98.0 & 92.1 / 98.6 & 90.1 / 97.4 & 93.2 / 98.1  & 91.3 / 98.5 & 93.4 / 98.6 & 90.5 / 97.5 & 94.3 / \textbf{99.2} & \underline{98.7} / 98.7 & \textbf{98.8} / \underline{98.9}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & UniAD & UniAD+UCF & GLAD & GLAD+UCF & HVQ-Trans & HVQ-Trans+UCF & AnomalDF & AnomalDF+UCF & Dinomaly & Dinomaly+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & NeurIPS'22 & Ours & ECCV'24 & Ours & NeurIPS'23 & Ours & WACV'25 & Ours & CVPR'25 & Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}}
    & \multicolumn{1}{c}{PCB1} & 
    93.8 / 51.5 &
    94.4 / 63.3 & 
    72.5 / 38.0 &
    88.7 / 64.5 & 
    94.5 / 71.6 &
    \underline{95.4} / 71.6 & 
    84.6 / 81.3 & 
    90.6 / 82.9 & 
    \textbf{98.9} /\underline{ 87.8} & \textbf{98.9} / \textbf{88.5}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB2} &  93.2 / 10.6 &  93.9 / 9.3 &  88.9 / 6.4 &  92.0 / 6.5 &  94.2 / 9.5 &  97.1 / 12.3 &  81.1 / 12.0 &  96.2 / 13.1 &
      \underline{99.2} / \underline{45.6} &  \textbf{99.4 }/ \textbf{46.5} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{PCB3} & 
    89.5 / 23.8 &
    90.2 / 18.7 & 
    94.0 / 25.0 & 
    90.7 / 22.4  & 
    89.4 / 18.0 & 
    90.4 / 25.5 & 
    90.2 / 23.3 & 
   94.5 / 30.7 &
    \underline{98.8} / \underline{41.0} & \textbf{99.0} / \textbf{38.5}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB4} &  98.6 / 35.2 &  99.2 / 33.2 &  98.2 / 52.6 &  99.4 / 47.5 &  99.2 / 31.9 &  98.4 / 38.2 &  96.3 / 37.4 &  97.7 / 32.8 &  \underline{99.7} / \underline{50.1} & \textbf{100.0} / \textbf{53.8}\\
    \hline
    % \multirow{2}{*}{qqqqq}
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}}
    & \multicolumn{1}{c}{Macaroni1} & 
    96.2 / 16.4 & 
    93.0 / 8.6 & 
    93.1 / 11.0 & 
    96.8 / 16.6 & 
    89.1 / 9.7 & 
    94.1 / 11.5 &
    88.9 / 10.6 &  
   95.8 / 15.7 & 
    \underline{97.2} / \underline{30.2} & 
    \textbf{97.6} / \textbf{41.5}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Macaroni2}  &  80.0 / 4.6 &  84.7 / 3.7 &  73.8 / 7.0 &  81.4 / 6.1 &  83.3 / 4.0 &  \underline{89.3} / 6.5 &  76.2 / 5.5 &  81.8 / 4.6 &  \textbf{95.5} / \underline{24.5} &   \textbf{95.5} / \textbf{35.7}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsules} &  87.4 / 24.1 & 
    86.4 / 46.5 & 
    94.1 / 47.8 & 
   94.2 / 45.3 & 
    86.6 / 49.8 & 
    90.0 / 45.9 & 
    96.4 / 43.3 & 
    93.0 / 30.0 & 
    \underline{99.0} / \underline{66.1} & 
    \textbf{99.2} / \textbf{71.1}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Candles} &  96.4 / 37.2 &  97.0 / 21.3 &  88.2 / 29.3 &  91.6 / 29.7&  95.2 / 18.6 &  98.0 / 29.9 &  90.2 / 28.1 &  95.9 / 36.9&  \underline{98.8} / \underline{43.0} &  \textbf{99.0} / \textbf{54.0}\\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}}
    & \multicolumn{1}{c}{Cashew}  & 94.6 / 27.2 & 96.3 / 44.7 & 96.4 / 29.2  & \underline{97.9} / 57.4 & 96.4 / 58.6 & 97.5 / 64.6 & 97.6 / 60.2 & 97.8 / \textbf{88.0} & \textbf{99.4} / 62.5 & \textbf{99.4} / \underline{78.2}\\
    & \multicolumn{1}{c}{ Chewing gum}  &  98.4 / 64.0 &  99.5 / 59.1 &  99.1 / \underline{73.9} &  \underline{99.7} / 83.2 &  99.5 / 40.9 &  99.6 / 70.2 &  99.2 / 65.8 &   99.6 / 67.2 &  \textbf{99.9} / 63.5 &  \textbf{99.9} / \textbf{75.2}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Fryum} &  
    96.1 / 51.6 & 
    94.9 / 45.6 & 
    98.9 / 36.1 & 
    \underline{99.0} / 42.2  &
    94.3 / 51.0& 
    94.9 / 49.5 & 
    97.4 / 46.7 & 
    98.7 / \underline{52.9} & 99.5 / 52.0 & \textbf{99.8} / \textbf{54.0}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Pipe Fryum} &  98.6 / 45.6 &  98.7 / 54.2 &  99.3 / 50.1 &  97.9 / 66.8 &  93.7 / 61.9 &  98.3 / 71.5 &   99.2 / 61.0 &  99.5 / \underline{80.9} &  \underline{99.6} / 63.8 &  \textbf{99.8} / \textbf{81.9}\\
    \hline
    \multicolumn{2}{c}{\hspace{1.0cm}Mean} &  93.6 / 32.7 & 94.0 / 34.0 & 91.4 / 33.9 & 94.1 / 40.7  & 93.0 / 35.5 & 95.2 / 41.4 & 91.4 / 39.6 &  95.1 /44.6 & \underline{98.8} / \underline{52.5} & \textbf{99.0} / \textbf{59.9}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & UniAD & UniAD+UCF & GLAD & GLAD+UCF & HVQ-Trans & HVQ-Trans+UCF & AnomalDF & AnomalDF+UCF & Dinomaly & Dinomaly+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & NeurIPS'22 & Ours & ECCV'24 & Ours & NeurIPS'23 & Ours & WACV'25 & Ours & CVPR'25 & Ours\\
    \hline
   \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}}
    & \multicolumn{1}{c}{PCB1} & 91.4 / 55.9 & 93.2 / 62.3 &  70.1 / 44.4 & 86.1 / 60.4 & 91.6 / 63.7 & 91.6 / 66.9 & 82.2 / 68.0 &  86.9 / 75.5 &\underline{96.6} / \underline{80.2} & \textbf{96.6} / \textbf{82.0}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB2} &  86.1 / 20.4 &  88.2 / 16.6 &  83.3 / 14.4&  87.9 / 14.1 &  88.8 / 16.5 &   92.0 / 21.1&  76.2 / 23.7&  90.1 / 25.7 &  \underline{97.0} / \underline{48.8} &  \textbf{98.5} / \textbf{46.2}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{PCB3} & 81.5 / 29.1 & 83.1 / 25.0 & 87.6 / 27.7 & 84.5 / 27.0& 81.1 / 22.7 &  82.1 / 28.6  & 80.2 / 38.8& 88.7 / 34.9 & \underline{95.6} / \underline{45.6} & \textbf{96.6} / \textbf{40.8}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB4} &  \textbf{98.5} / 38.7 &  97.6 / 35.6 &  98.0 / 52.0 &   97.0 / 50.1&  97.0 / 36.0&  97.1 / 39.4&  91.0 / 30.8 &  95.1 / 35.2 &  \underline{98.0} / \underline{52.8} &  \underline{98.0} / \textbf{55.9}\\
    \hline
    % \multirow{2}{*}{qqqqq}
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}}
    & \multicolumn{1}{c}{Macaroni1} & 
    90.5 / 25.0 & 
    87.6 / 17.5 & 
    85.4 / 19.2 & 
    89.8 / 26.3 & 
    86.1 / 19.9 & 
    86.7 / 19.7 & 
    79.5 / 17.3 & 
    88.8 / 23.3 & 
    \underline{94.5} / \underline{38.9} & \textbf{95.5} / \textbf{45.8}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Macaroni2}  &  75.4 / 11.0 &  79.0 / 9.3 &  71.8 / 19.3&  74.1 / 14.5& 
     79.1 / 10.5 &  81.5 / 15.5&   73.0 / 11.1&  77.9 / 11.3 &  \underline{90.4} / \underline{36.2} &  \textbf{91.7} / \textbf{42.5}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsules} &  78.0 / 30.6 & 
    77.1 / 50.5 & 
    85.9 / 53.3& 
    87.3 / 54.7 & 
    78.0 / 54.0 &  
    79.4 / 51.4& 
    89.8 / 45.6 & 
    85.1 / 36.1 & 
    \underline{97.1} / \underline{66.8} & 
    \textbf{96.6} / \textbf{69.2}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Candles} &  94.0 / 44.1 &  89.1 / 32.4 &  79.8 / 36.6&  83.3 / 35.3&  88.6 / 28.6 &  92.5 / 41.0&  82.9 / 30.6&  90.0 / 39.2 &  \underline{95.5} / \underline{48.5} &
      \textbf{95.0} / \textbf{55.8}\\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}}
    & \multicolumn{1}{c}{Cashew}  & 
    87.3 / 35.6 & 
    91.9 / 49.7 &
    90.5 / 38.2 & 
    92.8 / 58.7 & 
    91.1 / 61.0 & 
    91.5 / 66.1 & 
    92.0 / 60.3 & 
    94.2 / \textbf{81.0} & 
    \textbf{96.5} / 60.9 & 
    \underline{97.0} / \underline{74.9}\\
    & \multicolumn{1}{c}{ Chewing gum}  &  95.5 / 61.2 &  97.5 / 57.2 &  95.5 / 69.6 &   \underline{98.0} / \textbf{75.9} &  97.0 / 41.6&  96.9 / 64.7&  97.5 / 56.9 &   97.5 / 59.7 &  \underline{98.0} / 67.4 &  \textbf{98.0} / \underline{73.5}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Fryum} &  89.5 / \underline{55.3} & 87.4 / 54.2 & 95.8 / 43.5 & 95.0 / 44.8 & 85.8 / \textbf{56.0}& 86.8 / 54.0 & 92.7 / 45.2 &  95.4 / 54.2 & \underline{96.6} / 53.7 & \textbf{96.5} / 53.7\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Pipe Fryum} &  93.9 / 53.9 &  95.5 / 58.3 &  97.0 / 55.1&  94.5 / 63.1 &  93.5 / 64.6&  93.5 / \underline{71.3}&  \underline{97.5} / 56.2 &   \textbf{98.0} / 70.2 &  97.0 / 65.1 &  97.5 / \textbf{77.8}\\
    \hline
    \multicolumn{2}{c}{\hspace{1.0cm}Mean} &  88.5 / 38.4 & 88.9 / 39.1 & 86.7 / 39.4 & 89.2 / 43.7& 88.1 / 39.6 & 89.3 / 45.0 & 86.2 / 40.4& 90.6 / 45.5 & \underline{96.1} / \underline{55.4} & \textbf{96.5} / \textbf{59.9}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & UniAD & UniAD+UCF & GLAD & GLAD+UCF & HVQ-Trans & HVQ-Trans+UCF & AnomalDF & AnomalDF+UCF & Dinomaly & Dinomaly+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & NeurIPS'22 & Ours & ECCV'24 & Ours & NeurIPS'23 & Ours & WACV'25 & Ours & CVPR'25 & Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}\shortstack{Complex\\Structure}\end{turn}}}
   & \multicolumn{1}{c}{PCB1} & 82.5 & 89.5 & 88.3 & 82.7 & \underline{90.4} & 88.3 & 82.8 &  77.9 & \textbf{95.2} & \textbf{95.2}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB2} &   61.4 &  82.8 &  \textbf{91.7} &  84.7 &  84.1 &   85.4 &  77.7 &  82.7 &  91.3 &  \underline{91.5} \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{PCB3}  & 45.7 & 79.3 & 94.2 & 92.2 & 79.9 & 75.6 &  79.7 & 74.5 & \underline{94.7} & \textbf{94.8}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ PCB4} &  84.8 &  83.9 &  \textbf{94.9} &  \underline{94.7} &  84.8 &  84.4 &  83.1 &  79.7 &   94.1 &   \underline{94.7}\\
    \hline
    % \multirow{4}{*}{\rotatebox{90}{\shortstack{Multiple\\Instances\vspace{0.5mm}}}}
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}\shortstack{Multiple\\Instances}\end{turn}}}
    & \multicolumn{1}{c}{Macaroni1}  & 96.1 & 95.7 & \textbf{99.1} & \underline{99.0} & 93.9 & 96.4 & 90.2 & 91.9 & 96.4 & 96.8\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Macaroni2}  &  79.5 &  89.9 &  97.2 &  98.3 &  91.9 &   94.2 &  84.8 &  97.9 &  \underline{98.6} &  \textbf{98.8}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Capsules} & 51.1 & 74.0 & 91.8 & 91.4 & 73.2 & 61.9 & 86.1 & 87.5 & \underline{97.1} & \textbf{97.4}\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Candles} &   93.1 &  \textbf{95.3} &   92.8 &  93.0 &  94.5 &  \underline{95.2} &  94.1 &  76.9 &  \textbf{95.3} &  \textbf{95.3}\\
      \hline
      \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}\shortstack{Single\\Instance}\end{turn}}}
     % \multirow{4}{*}{\rotatebox{90}{\shortstack{Single\\Instance\vspace{0.5mm}}}}
    & \multicolumn{1}{c}{Cashew}  &  89.5 & 87.7 & 61.1 & 75.6 & 88.8 & 90.5 & 91.3 & 69.1 & \textbf{94.3} & \underline{93.7}\\
    & \multicolumn{1}{c}{ Chewing gum}  &  80.9 &  79.8 &  \textbf{92.5} &  \underline{92.0} &  77.7 &  88.5 &  85.7 &  89.4 &  88.4 &  88.4\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{Fryum} &  62.2 & 84.2 & \textbf{96.4} & \underline{96.1} & 84.2 & 86.9 &  85.0 & 89.4 & 93.5 & 93.7\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c}{ Pipe Fryum} &  86.0 &  94.1 &  \underline{98.0} &  \textbf{98.3} &  93.7 &  94.5 &  94.7 &  97.8 &  95.6 &  95.5\\
    \hline
    \multicolumn{2}{c}{\hspace{1.0cm}Mean} & 76.1 & 86.4 & 91.5 & 91.5 &  86.4 & 86.8 & 86.3 & 84.6  & \underline{94.5} & \textbf{94.7}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & Dinomaly & Dinomaly+UCF  & HVQ-Trans & HVQ-Trans+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPR'25 & Ours & NeurIPS'23 & Ours \\
      \hline
      01 & 
      96.8 / 98.8 / 94.9 & 
      \underline{98.1} / \underline{99.3} / \textbf{96.9} & 
      96.9 / 98.8 / 94.9 & 
      \textbf{98.3} / \textbf{99.4} / \textbf{96.9} \\
      02 & 
       \textbf{89.7} / \textbf{98.4} / \textbf{93.9} & 
       \textbf{90.7} / \textbf{98.5} / \textbf{95.4} &
       75.8 / 95.9 / \underline{92.8} & 
       \underline{81.7} / \underline{97.0} / \underline{92.8}  \\
      03 & 
      \textbf{99.9} / 98.4 / \underline{97.6} & 
      \underline{99.8} / 98.0 / 96.5 & 
      \textbf{99.9} / \underline{98.8} / 96.8 & 
      \textbf{99.9} / \textbf{99.6} / \textbf{98.4}  \\
      \hline
       Mean & 
       \underline{95.4} / \underline{98.5} / 95.5 & 
       \textbf{96.2} / \textbf{98.6} / \textbf{96.3} & 
       90.9 / 97.8 / 94.8 & 
       93.3 / \textbf{98.6} /\underline{96.0}  \\
      \bottomrule
      \end{tabular}
\begin{tabular}{cc>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & Dinomaly & Dinomaly+UCF  & HVQ-Trans & HVQ-Trans+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPR'25 & Ours & NeurIPS'23 & Ours \\
      \hline
      01 & 
      \underline{97.1} / \underline{62.9} / \underline{64.5} / 72.4 & 
      \textbf{97.8} / \textbf{67.9} / \textbf{65.8} / \textbf{82.1} & 
      96.4 / 46.8 / 50.9 / 75.6 & 
      \underline{97.1} / 51.3 / 53.8 / \underline{76.1} \\
       02 & 
       \underline{96.8} / \underline{72.7} / \underline{68.0} / \underline{59.4} & 
       \textbf{97.1} / \textbf{77.6} / \textbf{70.7} / \textbf{61.5} & 
       94.6 / 48.8 / 55.2 / 55.8 & 
       95.0 / 44.1 / 51.2 / 56.3 \\
      03 & 
      \underline{99.7} / \underline{74.6} / \underline{71.6} / \underline{97.8} & 
      \textbf{99.9} / \textbf{79.1} / \textbf{73.4} / \textbf{99.2} & 
      99.0 / 34.1 / 39.9 / 95.4 & 
      \textbf{99.9} / 45.5 / 45.6 / 96.3 \\
      \hline
       Mean & 
       \underline{97.9} / \underline{70.1} / \underline{68.0} / \underline{76.5} & 
       \textbf{98.2} / \textbf{74.8} / \textbf{70.0} / \textbf{81.0} & 
       96.7 / 43.2 / 48.7 / 75.6 & 
       97.3 / 47.0 / 50.2 / 76.2 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{cc>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
      
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & Dinomaly & Dinomaly+UCF  & HVQ-Trans & HVQ-Trans+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPR'25 & Ours & NeurIPS'23 & Ours \\
      \hline
      Bracket black &  
      \underline{93.4} / \underline{96.3} / 87.9    & 
      \textbf{93.8} / \textbf{96.5} / \textbf{90.1}    & 
      92.8 / 95.6 / \underline{89.8} & 
      91.3 / 93.9 / 89.3 \\
      
       Bracket brown &  
       \textbf{95.3} / \textbf{96.9} / \textbf{95.3}      & 
       \textbf{95.3} / \textbf{96.9} / \textbf{95.3}    & 
       89.4 / 93.4 / 90.3 &
       \underline{93.7} / \underline{96.2} / \underline{94.4} \\
      Bracket white &  
      \textbf{99.0} / \textbf{99.1} / \underline{94.7}    & 
      \textbf{99.0} / \textbf{99.1} / \textbf{94.9}    & 
      79.2 / 82.6 / 74.7 & 
      \underline{92.1} / \underline{93.0} / 85.2 \\
       Connector     &  
       \textbf{100.0} / \textbf{100.0} / \textbf{100.0} & 
       \textbf{100.0} / \textbf{100.0} / \textbf{100.0} & 
       89.3 / 69.3 / 81.3 & 
       \underline{97.9} / \underline{96.0} / \underline{90.3} \\
      Metal plate   &  
      \textbf{100.0} / \textbf{100.0} / \textbf{100.0} & 
      \textbf{100.0} / \textbf{100.0} / \textbf{100.0} & 
      97.5 / 99.1 / 95.8 &
      \underline{98.6} / \underline{99.5} / \underline{97.3} \\
       Tubes         &  
       \underline{95.9} / \textbf{98.5} / \textbf{95.5}    & 
       \textbf{96.1} / \textbf{98.5} / \textbf{95.5}    & 
       70.6 / 87.2 / 81.7 & 
       84.6 / \underline{93.7} / \underline{85.3} \\
      \hline
      Mean          &  
      \underline{97.3} / \textbf{98.5} / \underline{95.6}    & 
      \textbf{97.4} / \textbf{98.5} / \textbf{96.0}    & 
      86.5 / 87.9 / 85.6 & 
      93.1 / \underline{95.4} / 90.3 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{cc>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & Dinomaly & Dinomaly+UCF  & HVQ-Trans & HVQ-Trans+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPR'25 & Ours & NeurIPS'23 & Ours \\
      \hline
      Bracket black & 
      \textbf{99.4} / \textbf{37.5} / \textbf{47.1} / \textbf{98.3} & 
      \textbf{99.4} / \underline{37.3} / \underline{46.9} / \textbf{98.3} & 
      97.0 / 1.5 / 3.5 / \underline{90.1}   & 
      \underline{97.2} / 3.1 / 7.7 / 87.3 \\
       Bracket brown & 
       \underline{98.2} / \textbf{50.3} / \underline{48.5} / \textbf{96.7} & 
       \underline{98.2} / \underline{50.2} / \textbf{48.8} / \underline{96.5} & 
       \textbf{98.3} / 31.5 / 36.7 / 88.6 & 
       97.3 / 31.1 / 34.4 / 63.0 \\
      Bracket white & 
      \textbf{99.4} / \underline{18.3} / \textbf{25.1} / \underline{93.4} & 
      \textbf{99.4} / \textbf{19.0} / \textbf{25.1} / \textbf{93.7} & 
      95.2 / 0.7 / 2.6 / 84.2   & 
      \underline{98.0} / 6.8 / \underline{15.5} / 88.6 \\
       Connector     & 
       \textbf{99.3} / \textbf{74.6} / \textbf{69.3} / \underline{97.5} &
       \textbf{99.3} / \underline{74.5} / \underline{69.2} / \textbf{97.6} & 
       97.5 / 16.6 / 27.1 / 91.1 &
       \underline{97.7} / 28.8 / 33.8 / 86.9 \\
      Metal plate   & 
      \textbf{99.6} / \textbf{97.7} / \underline{92.3} / \textbf{97.7} & 
      \textbf{99.5} / \textbf{97.7} / \textbf{92.4} / \textbf{97.7} & 
      96.6 / 73.6 / 74.4 / \underline{86.6} & 
      \underline{98.4} / \underline{88.1} / 82.1 / 84.6 \\
       Tubes         & 
       \textbf{99.1} / \underline{81.8} / \underline{76.5} / \textbf{96.5} & 
       \textbf{99.1} / \textbf{82.3} / \textbf{76.7} / \textbf{96.5} & 
       \underline{96.7} / 34.4 / 38.5 / \underline{87.5} &
       96.2 / 47.0 / 48.6 / 86.9 \\
      \hline
      Mean          &
      \underline{99.1} / \underline{60.0} / \underline{59.8} / \textbf{96.7} & 
      \textbf{99.2} / \textbf{60.2} / \textbf{59.9} / \textbf{96.7}&
      96.9 / 26.4 / 30.5 / \underline{88.0} & 
      97.5 / 34.1 / 37.0 / 82.9 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{cc|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & Bottle & 92.0 / 97.7 / 83.5 / 45.6 & 93.5 / 98.0 / 89.2 / 58.2 & \underline{97.7} / \underline{99.3} / \underline{90.8} / 57.6 & \textbf{98.3} / \textbf{99.5} / \underline{90.8} / 74.1 & 88.7 / 96.8 / 90.4 / \underline{80.8} & 89.4 / 96.9 / \textbf{91.5} / \textbf{84.6} \\
    & Cable & \textbf{88.2} / \textbf{92.9} / 72.2 / 25.7 & 78.4 / 87.5 / 61.6 / 35.7 & 63.9 / 79.1 / 78.3 / 35.3 & \underline{80.7} / \underline{89.2} / 71.4 / 60.1 & 70.3 / 81.7 / \underline{78.9} / \underline{64.0} & 80.0 / 86.2 / \textbf{81.5} / \textbf{69.0} \\
    & Capsule & 79.9 / 95.4 / 92.0 / 51.3 & 89.0 / 97.7 / 95.7 / 66.4 & 84.1 / 96.5 / 95.2 / 18.0 & 84.1 / 96.5 / 94.8 / 74.5 & \underline{89.5} / \underline{97.8} / 95.8 / \underline{87.6} & \textbf{94.0} / \textbf{98.8} / 97.4 / \textbf{91.5} \\
    & Hazelnut & 89.4 / 94.6 / 96.1 / 70.2 & 96.8 / 98.4 / 96.4 / 73.7 & 86.9 / 93.0 / 96.5 / 59.2 & 89.3 / 94.6 / 96.5 / 80.9 & \underline{97.2} / \underline{98.5} / \textbf{97.2} / \underline{92.5} & \textbf{97.4} / \textbf{98.6} / \underline{96.9} / \textbf{93.0} \\
    & Metal Nut & 68.4 / 91.8 / 65.4 / 38.4 & 78.1 / 95.0 / 75.9 / 51.5 & 66.6 / 92.1 / 74.4 / 62.4 & 68.4 / 92.6 / 74.6 / 70.1 & \textbf{92.4} / \textbf{98.2} / \underline{74.6} / \underline{71.1} & \underline{90.7} / \underline{97.8} / \textbf{80.0} / \textbf{77.9} \\
    & Pill & 80.8 / 96.1 / 76.2 / 65.4 & \underline{87.0} / \underline{97.4} / 88.7 / 74.6 & \textbf{88.8} / \textbf{97.5} / 87.7 / 27.9 & 86.8 / 97.0 / 86.5 / 84.0 & 81.1 / 95.3 / \textbf{91.8} / \underline{88.1} & \underline{87.0} / \underline{97.4} / \underline{91.1} / \textbf{90.6} \\
    & Screw & 84.7 / 93.5 / 97.8 / 67.1 & 84.5 / 94.0 / \textbf{98.3} / 78.5 & \textbf{88.0} / \underline{94.8} / \textbf{98.3} / 70.3 & \underline{87.1} / \textbf{95.7} / \underline{98.0} / 80.4 & 82.1 / 92.9 / 97.5 / \underline{88.0} & 84.9 / 93.8 / \underline{98.0} / \textbf{88.3} \\
    & Toothbrush & 54.0 / 73.5 / \textbf{95.8} / 54.5 & \underline{91.1} / \underline{96.7} / \underline{95.5} / 69.0 & 89.9 / 96.4 / 94.7 / 69.4 & \textbf{95.3} / \textbf{98.3} / 92.5 / 85.4 & 85.3 / 93.9 / 91.9 / \underline{88.5} & 90.8 / 96.6 / 91.9 / \textbf{91.2} \\
    & Transistor & 81.0 / 77.5 / 62.4 / 21.3 & 81.8 / 75.0 / \underline{66.1} / 28.9 & \underline{86.9} / 87.8 / 57.8 / 31.2 & 86.1 / \underline{88.6} / 62.1 / 50.6 & \textbf{93.9} / \textbf{92.1} / \textbf{70.8} / \textbf{58.2} & 86.7 / 83.8 / 63.2 / \underline{52.7} \\
    & Zipper & 89.8 / 97.2 / 91.1 / 10.7 & 90.2 / 97.4 / 90.8 / 15.9 & \textbf{99.4} / \textbf{99.8} / \textbf{95.8} / 18.1 & \underline{98.8} / \underline{99.7} / \underline{94.0} / \textbf{68.5} & 98.4 / 99.5 / 91.3 / \underline{65.4} & 97.6 / 99.3 / 90.1 / 57.9 \\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & Carpet & 99.4 / 99.8 / 98.4 / 48.5 & \underline{99.6} / \underline{99.9} / 96.4 / 58.3 & \textbf{100.0} / \textbf{100.0} / \textbf{98.9} / 36.0 & \textbf{100.0} / \textbf{100.0} / 98.1 / 80.6 & \textbf{100.0} / \textbf{100.0} / \underline{98.8} / \underline{90.0} & \textbf{100.0} / \textbf{100.0} / 99.3 / \textbf{97.9} \\
    & Grid & 86.5 / 95.0 / 95.8 / 31.6 & 98.2 / 99.4 / 93.7 / 39.4 & 97.9 / 99.2 / 97.0 / 20.3 & \textbf{99.1} / \textbf{99.7} / 94.7 / 65.1 & 97.8 / 99.3 / \textbf{97.3} / \underline{75.4} & \underline{98.9} / \underline{99.6} / \underline{97.1} / \textbf{79.4} \\
    & Leather & 99.7 / \underline{99.9} / 99.1 / 72.4 & \textbf{100.0} / \textbf{100.0} / 99.2 / 78.3 & \underline{99.8} / \underline{99.9} / \underline{99.3} / 76.9 & \textbf{100.0} / \textbf{100.0} / \textbf{99.4} / \underline{93.7} & \underline{99.8} / \underline{99.9} / 98.6 / 92.2 & \textbf{100.0} / \textbf{100.0} / 99.1 / \textbf{97.9} \\
    & Tile & \underline{99.9} / \underline{99.9} / 92.7 / 26.7 & 99.6 / \underline{99.9} / \underline{95.5} / 35.9 & \underline{99.9} / \textbf{100.0} / 91.1 / 30.1 & \underline{99.9} / \textbf{100.0} / 86.8 / 72.8 & \textbf{100.0} /\textbf{ 100.0} / 94.7 / \underline{87.4} & 99.4 / 99.8 / \textbf{97.0} / \textbf{89.6} \\
    & Wood & \underline{99.0} / \textbf{99.7} / 95.8 / 31.1 & 98.5 / \underline{99.5} / \textbf{96.7} / 45.0 & \textbf{99.1} / \textbf{99.7} / 92.6 / 48.1 & 98.1 / 99.4 / 95.8 / 83.8 & 96.9 / 99.2 / \underline{96.4} / \underline{91.5} & 97.2 / 99.2 / 95.6 / \textbf{94.5} \\
    \hline
    \multicolumn{2}{c}{Mean} & 86.2 / 93.6 / 87.6 / 44.0 & 91.1 / 95.7 / 89.3 / 54.0 & 89.9 / 95.7 / 89.9 / 44.1 & 91.5 / \textbf{96.7} / 89.1 / 75.0 & \underline{91.6} / 96.4 / \underline{91.1} / \underline{81.4} & \textbf{92.9} / \underline{96.5} / \textbf{91.3} / \textbf{83.7} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & Bottle & 
    92.1 / 53.0 / \underline{53.4} & 
    92.4 / 53.1 / 53.2 & 
    \textbf{96.1} / \textbf{62.5} / \textbf{60.8} & 
    \underline{96.0} / 54.9 / 51.2 & 
    90.9 / 55.3 / 51.6 & 
    90.6 / \underline{57.4} / 53.3 \\
    & Cable & 
    \textbf{84.8} / \underline{18.2} / 23.9 & 
    79.6 / 17.7 / 24.6 & 
    76.0 / \textbf{20.2} / \textbf{26.6} & 
    80.9 / 17.8 / \underline{25.5} & 
    77.4 / 12.3 / 18.9 & 
    \underline{82.1} / 12.5 / 20.2 \\
    & Capsule  & 
    \underline{92.0} / 29.6 / 33.1 & 
    91.5 / 29.8 / 33.3 & 
    91.9 / \underline{30.7} / \underline{35.9} & 
    91.0 / 25.2 / 27.2 & 
    91.7 / 27.7 / 31.0 & 
    \textbf{94.3} / \textbf{37.7} / \textbf{44.8} \\
    & Hazelnut & 
    87.0 / \underline{49.6} / 50.5 & 
    \textbf{95.1} / \textbf{51.6} / \textbf{52.0} & 
    85.1 / 42.5 / 42.1 & 
    87.0 / 42.4 / 42.2 & 
    92.6 / 43.4 / 47.6 & 
    \underline{93.7} / 48.9 / \underline{51.0} \\
    & Metal Nut  & 
    89.4 / 25.9 / 28.0 & 
    89.4 / \underline{28.2} / 34.3 & 
    89.4 / 24.5 / 35.3 & 
    89.4 / 24.5 / \textbf{37.0} & 
    \textbf{93.7} / 26.5 / 33.1 & 
    \underline{92.6} / \textbf{32.2 }/ \underline{36.8} \\
    & Pill  & 
    91.6 / 23.6 / 27.7 & 
    92.4 / 27.6 / 28.3 & 
    \textbf{93.9} / 32.2 / 35.7 & 
    93.3 / 31.6 / 34.0 & 
    92.1 / \textbf{34.1} / \underline{35.5} & 
    \underline{93.7} / \underline{33.7} / \textbf{38.1} \\
    & Screw & 
    89.1 / 33.7 / \textbf{41.7} & 
    \underline{90.7} / \textbf{35.6} / \underline{40.8} & 
    \textbf{90.9} / \underline{34.6} / 38.5 & 
    88.3 / 33.7 / 38.7 & 
    88.3 / 27.5 / 33.4 & 
    91.8 / 31.1 / 36.8 \\
    & Toothbrush & 
    83.3 / \underline{43.2} / \underline{48.1} & 
    90.6 / \textbf{45.1} / \textbf{49.3} & 
    88.1 / 34.6 / 37.9 & 
    \textbf{92.9} / 34.6 / 38.7 & 
    90.0 / 19.3 / 29.0 & 
    \underline{91.8} / 21.6 / 31.6 \\
    & Transistor & 
    73.7 / 11.7 / \underline{19.0} & 
    77.6 / \underline{12.9} / \textbf{20.0} & 
    77.4 / 10.9 / 17.4 & 
    \underline{81.2} / 11.8 / 16.9 & 
    \textbf{83.7} / \textbf{15.6} / 18.8 & 
    76.6 / 12.2 / 13.7 \\
    & Zipper  & 
    90.8 / \underline{38.7} / 40.5 & 
    90.8 / 31.9 / 35.0 & 
    \underline{97.5} / \textbf{54.6} / \textbf{57.2} & 
    \textbf{97.9} / 34.5 / 37.0 & 
    \textbf{97.9} / 38.7 / \underline{45.0} & 
    97.0 / 29.8 / 31.4 \\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & Carpet  & 
    98.3 / 67.5 / 65.7 & 
    \underline{99.4} / 64.2 / 64.8 & 
    \textbf{100.0} / \textbf{70.9} / \underline{67.4} & 
    \textbf{100.0}\phantom{.} / 69.4 / 64.6 & 
    \underline{99.4} / 56.6 / 57.0 & 
    \textbf{100.0} / \underline{69.9} / \textbf{70.6} \\
    & Grid & 
    89.1 / \textbf{36.6} / \underline{40.8} & 
    95.6 / 33.7 / 39.0 & 
    96.6 / 34.2 / 39.0 & 
    \underline{97.4} / \underline{35.0} / \textbf{42.9} & 
    97.3 / 24.1 / 32.0 & 
    \textbf{98.2} / 32.2 / 39.8 \\
    & Leather & 
    98.9 / 52.3 / 50.0 & 
    \textbf{100.0} / \underline{52.9} / \underline{50.4} & 
    \underline{99.5} / 51.0 / 47.7 & 
    \textbf{100.0} / \textbf{57.6} / \textbf{57.9} & 
    \underline{99.5} / 22.8 / 33.2 & 
    \textbf{100.0} / 31.8 / 42.4 \\
    & Tile  & 
    98.8 / 66.3 / 66.5 & 
    98.2 / \underline{69.4} / \underline{68.4} & 
    \underline{99.4} / 63.9 / 61.9 & 
    98.8 / 52.7 / 47.0 & 
    \textbf{100.0} / 61.7 / 64.9 & 
    98.8 / \textbf{77.0} / \textbf{74.5} \\
    & Wood  & 
    \underline{96.8} / \textbf{61.8} / \underline{60.3} & 
    96.7 / \underline{61.2} / 58.6 & 
    \textbf{97.5} / 56.4 / 56.0 & 
    96.7 / 60.5 / 56.1 & 
    96.6 / 52.7 / 55.2 & 
    95.7 / 59.7 / \textbf{62.4} \\
    \hline
    \multicolumn{2}{c}{Mean} & 
    90.4 / 40.8 / 43.3 & 
    92.0 / \underline{41.0} / \underline{43.5} & 
    92.0 / \textbf{41.6} / \textbf{44.0} & 
    \underline{92.7} / 39.1 / 41.1 & 
    \underline{92.7} / 34.5 / 39.1 & 
    \textbf{93.1} / 39.2 / 43.2 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours\\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}}
    & PCB1 & 50.6 / 55.0 / 92.8 / \textbf{87.3} & 73.0 / 75.1 / \underline{93.5} / \underline{86.8} & \textbf{86.4} / \textbf{87.3} / 91.2 / 36.0 & 81.1 / 82.3 / 81.7 / 68.2 & \underline{85.2} / \underline{86.7} / \textbf{94.0} / 80.7 & 79.3 / 82.1 / 93.3 / 69.5 \\
    & PCB2 & 71.6 / 73.7 / 89.8 / 75.4 & 79.5 / 81.0 / 90.4 / 76.0 & \underline{80.2} / \underline{81.2} / 91.4 / 40.3 & \textbf{86.1} / \textbf{87.9} / 92.0 / 73.2 & 62.0 / 64.4 / \underline{92.4} / \textbf{78.9} & 67.7 / 69.6 / \textbf{92.7} / \underline{78.4} \\
    & PCB3 & 67.0 / 70.6 / 88.2 / \underline{77.2} & 71.2 / 73.1 / 88.0 / \textbf{78.1} & \textbf{76.6} / \textbf{78.4} / \textbf{90.8} / 38.5 & \underline{74.3} / \underline{77.4} / 88.6 / 63.9 & 61.7 / 69.4 / 88.4 / 76.8 & 66.1 / 70.6 / \underline{88.7} / 77.0 \\
    & PCB4 & 94.7 / 94.8 / 94.5 / 86.6 & 97.0 / 96.9 / 94.9 / 87.2 & 96.8 / 96.9 / \textbf{96.8} / 52.8 & \underline{97.8} / \underline{97.7} / 96.2 / 83.5 & 93.9 / 94.3 / 95.7 / \underline{89.4} & \textbf{98.1} / \textbf{97.8} / \underline{96.6} / \textbf{90.6} \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}}
    & Macaroni1 & 69.7 / 67.7 / \underline{98.8} / \underline{93.0} & 84.0 / \underline{86.4} / \underline{98.8} / \textbf{93.7} & 82.7 / 79.4 / \textbf{99.3} / 61.9 & \textbf{87.0} / \textbf{88.0} / 98.1 / 92.2 & \underline{86.7} / 85.5 / 98.3 / 89.8 & 74.1 / 77.5 / 98.0 / 88.4 \\
    & Macaroni2 & \underline{65.6} / 64.8 / 97.8 / 82.0 & 66.0 / \underline{66.0} / 97.9 / 83.0 & 63.0 / 65.0 / \textbf{98.7} / 63.9 & 65.1 / 65.7 / \underline{98.1} / \textbf{85.8} & \textbf{72.2} / \textbf{70.8} / 97.6 / \underline{84.0} & 60.7 / 60.8 / 97.2 / 83.0 \\
    & Capsules & 62.1 / 74.6 / 97.5 / 86.1 & 82.6 / 90.0 / \underline{98.1} / \textbf{88.4} & 83.2 / 89.6 / \textbf{98.5} / 64.3 & \underline{85.9} / \underline{92.2} / 96.5 / 78.0 & 82.8 / 89.4 / 95.0 / 78.9 & \textbf{89.2} /\textbf{94.4} / 95.4 / \underline{86.6} \\
    & Candles & 82.6 / 86.0 / 97.8 / 92.3 & 90.8 / 92.5 / 98.5 / 93.2 & \textbf{94.3} / \textbf{94.8} / \underline{99.0} / 55.6 & \underline{93.0} / \underline{94.2} / \textbf{99.1} / 76.6 & 80.9 / 82.6 / 98.8 / \textbf{96.5} & 87.0 / 89.9 / \textbf{99.1} / \underline{95.5} \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}}
    & Cashew & 86.7 / 93.9 / 85.8 / 91.5 & 89.0 / 95.1 / 88.7 / \textbf{93.6} & \underline{96.5} / \underline{98.5} / \textbf{94.7} / 46.7 & \textbf{97.6} / \textbf{98.9} / 87.0 / 77.9 & 76.0 / 89.3 / 93.8 / \underline{91.9} & 89.4 / 95.5 / \underline{94.3} / 87.1 \\
    & Chewing gum & 96.5 / 98.4 / 99.5 / 87.5 & 97.4 / 98.9 / \underline{99.7} / \textbf{93.6} & 97.0 / 98.7 / \textbf{99.8} / 51.0 & \underline{97.5} / \underline{99.0} / 99.4 / 78.8 & 97.2 / 98.8 / 99.3 / 90.9 & \textbf{97.8} / \textbf{99.1} / 99.6 / \underline{92.4} \\
    & Fryum & \textbf{93.8} / \textbf{97.0} / 91.9 / \underline{89.4} & 87.3 / 94.3 / 92.8 / \underline{89.4} & 90.3 / 95.1 / 93.2 / 40.6 & 88.8 / 94.7 / 92.7 / 75.4 & \underline{92.7} / \underline{96.6} / \underline{94.6} / \underline{86.9} & 88.1 / 94.0 / \textbf{94.9} / 86.0 \\
    & Pipe Fryum & 89.4 / 94.6 / 96.0 / 90.9 & 88.7 / 94.5 / 96.7 / \underline{94.1} & 88.2 / 93.8 / 96.6 / 63.7 & \underline{92.4} / \underline{96.4} / \textbf{98.4} / 80.2 & 92.3 / 96.3 / 98.2 / 96.2 & \textbf{93.9} / \textbf{97.3} / \underline{98.3} / \textbf{94.8} \\
    \multicolumn{2}{c}{\hspace{0.7cm}Mean} & 77.5 / 80.9 / 94.2 / 86.6 & 83.9 / 87.0 / 94.8 / \textbf{88.1} & \underline{86.3} / \underline{88.2} / \textbf{95.9} / 51.3 & \textbf{87.2} / \textbf{89.5} / 94.0 / 77.8 & 82.0 / 85.3 / 95.5 / \underline{86.7} & 82.6 / 85.7 / \underline{95.7} / 85.8 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
    \toprule
    \multicolumn{2}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
    \cline{1-2}
    \multicolumn{2}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours\\
    \hline
    \multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}
    & PCB1 & 66.9 / 8.3 / 12.2 & 69.5 / 8.4 / 12.2 & \underline{78.5} / \textbf{13.2} / 21.5 & 75.0 / \underline{11.2} / 20.8 & \textbf{78.8} / 8.6 / 12.7 & 74.2 / 10.8 / 18.9 \\
    & PCB2 & 69.1 / 15.2 / 23.3 & 73.4 / 15.5 / 23.5 & \underline{75.5} / \textbf{21.9} / \underline{31.9} & \textbf{78.3} / \underline{21.7} / \textbf{32.2} & 67.8 / 9.1 / 15.8 & 71.2 / 10.4 / 18.0 \\
    & PCB3 & 66.7 / 14.5 / 21.9 & 70.6 / 14.1 / 21.4 & \textbf{74.7} / \textbf{24.1} / \textbf{32.2} & \underline{71.2} / \underline{23.2} / \underline{32.1} & 66.4 / 4.3 / 9.3 & 67.4 / 5.0 / 11.7 \\
    & PCB4 & 87.1 / 24.8 / 31.0 & 91.9 / 26.6 / 32.6 & 90.4 / \textbf{38.7} / \underline{42.7} & \underline{93.7} / \underline{38.1} / \textbf{43.2} & 87.8 / 30.6 / 34.7 & \textbf{95.2} / 36.3 / 40.9 \\
    \hline
    \multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}
    & Macaroni1 & 70.8 / \underline{24.9} / \underline{35.3} & 76.3 / \textbf{26.3} / \textbf{37.0} & 78.5 / 23.3 / 33.3 & \textbf{81.0} / 22.5 / 33.0 & \underline{80.4} / 14.9 / 23.7 & 70.5 / 15.2 / 25.4 \\
    & Macaroni2 & \underline{69.3} / \textbf{7.0} / \textbf{14.0} & 69.2 / 5.4 / \underline{12.4} & 67.8 / \underline{6.8} / 12.0 & 68.8 / 6.0 / 11.2 & \textbf{71.2} / 1.5 / 5.1 & 68.6 / 1.2 / 3.9 \\
    & Capsules & 78.0 / 40.7 / 49.1 & 81.2 / \underline{44.0} / 50.9 & 83.7 / \textbf{44.4} / \underline{52.0} & \underline{85.0} / 41.8 / \textbf{53.0} & 82.2 / 29.3 / 37.8 & \textbf{86.9} / 33.8 / 43.8 \\
    & Candles & 77.6 / 29.7 / 39.4 & 82.7 / 33.0 / 43.5 & \underline{86.4} / \underline{39.5} / 45.0 & \textbf{86.6} / \textbf{42.6} / \textbf{47.5} & 75.6 / 25.6 / 37.8 & 79.4 / 34.0 / \underline{45.4} \\
    \hline
    \multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}
    & Cashew & 85.2 / 14.9 / 22.7 & 86.4 / 17.4 / 23.1 & \underline{94.2} / \textbf{28.2} / \underline{33.6} & \textbf{94.4} / 24.9 / \textbf{34.6} & 80.3 / 19.6 / 25.8 & 89.1 / \underline{25.5} / 30.4 \\
    & Chewing gum & 93.2 / 83.6 / 78.5 & \underline{95.9} / \underline{86.3} / \textbf{79.9} & 95.0 / \textbf{86.6} / \underline{78.6} & \underline{95.9} / 84.4 / 78.4 & 94.8 / 56.3 / 61.0 & \textbf{96.4} / 74.7 / 73.2 \\
    & Fryum & \textbf{91.5} / 21.9 / 29.5 & 86.1 / \underline{23.1} / 30.2 & 89.3 / 20.3 / 27.1 & 87.6 / \textbf{23.3} / \textbf{34.6} & \underline{90.1} / 22.6 / 30.3 & 88.0 / 28.6 / \underline{32.1} \\
    & Pipe Fryum & 88.1 / 23.6 / 30.4 & 87.6 / 25.6 / 31.5 & 87.8 / 30.6 / 35.2 & 88.7 / \textbf{45.2} / \textbf{55.4} & \underline{89.8} / 33.2 / 45.5 & \textbf{92.8} / \underline{41.6} / \underline{55.3} \\
    \multicolumn{2}{c}{\hspace{0.7cm}Mean} & 78.6 / 25.8 / 32.3 & 80.9 / 27.1 / 33.2 & \underline{83.5} / \underline{31.5} / \underline{37.1} & \textbf{83.8} / \textbf{32.1} / \textbf{39.7} & 80.4 / 21.3 / 28.3 & 81.6 / 26.4 / 33.3 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Bracket black & 
      \underline{68.6} / 72.3 / \underline{96.3} / \underline{90.6} & 
      65.4 / 72.5 / \textbf{97.1} / \textbf{92.3} & 
      54.6 / 64.4 / 95.5 / 16.1 & 
      46.5 / 56.3 / 95.4 / 59.0 &
      67.8 / \underline{73.4} / 95.7 / 85.2 &
      \textbf{76.5} / \textbf{84.4} / 96.1 / 88.9 \\
      Bracket brown & 
      61.8 / 78.1 / 87.4 / 72.6 & 
      \underline{62.5} / \underline{81.1} / \textbf{94.6} / \textbf{83.5} & 
      50.6 / 71.1 / 93.6 / 9.3 & 
      52.8 / 71.0 / 93.8 / 46.7 &
      62.0 / 80.4 / \underline{94.4} / \underline{77.8} &
      \textbf{64.4} / \textbf{81.3} / 92.8 / 75.9 \\
      Bracket white & 
      \textbf{85.6} / \textbf{88.2} / \underline{99.2} / \underline{94.0} & 
      74.8 / 73.6 / 98.7 / 92.5 & 
      53.4 / 50.9 / 98.0 / 7.3 & 
      53.3 / 51.9 / 97.7 / 72.3 &
      67.7 / 71.6 / \textbf{99.8} / \textbf{98.8} &
      \underline{83.3} / \underline{81.7} / \textbf{99.8} / \textbf{98.8} \\
      Connector     & 
      78.1 / 72.7 / 90.6 / 74.4 &
      81.2 / \underline{75.8} / 92.0 / 75.7 & 
      79.1 / 69.8 / \textbf{97.7} / 34.9 &
      \underline{81.4} / 70.9 / 91.2 / 62.0 &
      \textbf{87.4} / \textbf{77.0} / 97.2 / \underline{89.9} &
      79.8 / 61.8 / \underline{97.3} / \textbf{90.5} \\
      Metal plate   & 
      70.0 / 86.5 / 93.0 / 74.5 & 
      75.6 / 89.8 / \underline{94.0} / 85.0 & 
      81.3 / 92.7 / 92.6 / 30.1 & 
      \underline{84.3} / \underline{94.2} / 87.5 / 48.4 &
      \textbf{84.7} / \textbf{94.4} / 93.7 / \underline{86.8} &
      80.1 / 92.7 / \textbf{96.4} / \textbf{91.9} \\
      Tubes         & 
      95.7 / 98.0 / 99.1 / \textbf{96.9} & 
      \textbf{99.4} / \textbf{99.7} / 99.0 / \underline{96.1} & 
      93.7 / 95.7 / \textbf{99.4} / 85.7 &
      \underline{97.4} / 98.9 / \underline{99.2} / 93.3 &
      95.4 / 98.1 / 98.1 / 93.6 &
      97.1 / \underline{99.2} / 98.0 / 93.5 \\
      \hline
      Mean          &
      76.6 / \underline{82.6} / 94.3 / 83.8 & 
      76.5 / 82.1 / 95.9 / 87.5 &
      68.8 / 74.1 / 96.1 / 30.6 & 
      69.3 / 73.9 / 94.1 / 63.6 &
      \underline{77.5} / 82.5 / \underline{96.5} / \underline{88.7} &
      \textbf{80.2} / \textbf{83.5} / \textbf{96.7} / \textbf{89.9} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Bracket black & 
      \underline{80.7} / 6.3 / 15.8 & 
      77.1 / 5.2 / 14.6 & 
      75.8 / 3.4 / 10.2 & 
      75.2 / 3.0 / 10.8 &
      78.6 / \textbf{17.3} / \textbf{27.2} &
      \textbf{81.6} / \underline{15.6} / \underline{26.6} \\
      Bracket brown & 
      \textbf{81.0} / 3.5 / 8.7 & 
      80.3 / 5.2 / 10.5 & 
      79.7 / \underline{5.8} / \underline{12.4} & 
      \underline{80.7} / 4.3 / 8.9 &
      80.3 / \textbf{7.0} / \textbf{13.1} &
      80.3 / 3.1 / 7.5 \\
      Bracket white & 
      \underline{78.1} / 3.9 / 8.9 & 
      75.3 / 1.9 / 5.2 & 
      68.2 / 1.3 / 3.3 & 
      66.7 / 1.2 / 3.7 &
      69.8 / \underline{15.9} / \underline{22.9} &
      \textbf{80.7} / \textbf{17.3} / \textbf{25.3} \\
      Connector     & 
      64.3 / 15.8 / 22.4 &
      68.6 / 15.0 / 22.3 & 
      66.7 / \textbf{36.4} / \textbf{39.1} &
      68.4 / \underline{28.0} / \underline{37.6} &
      \textbf{73.7} / 16.8 / 27.0 &
      \underline{70.3} / 23.1 / 36.5 \\
      Metal plate   & 
      87.0 / 57.7 / 63.1 & 
      86.8 / 60.4 / \underline{63.9} & 
      \textbf{88.2} / 53.9 / 60.4 & 
      \underline{88.0} / 45.9 / 45.2 &
      87.5 / \underline{64.0} / 61.9 &
      86.7 / \textbf{77.0} / \textbf{73.2} \\
      Tubes         & 
      91.7 / 72.3 / 68.7 & 
      \textbf{97.8} / 72.7 / 69.1 & 
      93.9 / \textbf{77.8} / \underline{71.4} &
      \underline{95.0} / \underline{77.2} / \textbf{71.7} &
      92.3 / 52.5 / 53.3 &
      94.9 / 53.9 / 52.3 \\
      \hline
      Mean          &
      80.4 / 26.6 / 31.3 & 
      \underline{81.0} / 26.7 / 30.9 &
      78.7 / \underline{29.8} / 32.8 & 
      79.0 / 26.6 / 29.7 &
      80.4 / 28.9 / \underline{34.2} &
      \textbf{82.4} / \textbf{31.7} / \textbf{36.9} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours &ICLR'24& Ours \\
      \hline
      01 & 
      81.7 / 92.1 / 89.9 / 72.3 & 
      89.4 / 96.1 / 90.4 / 65.4 &
      93.5 / 97.8 / 88.8 / 1.6 &
      \underline{94.6} / \underline{98.1} / \underline{94.1} / 26.7 & 
      90.9 / 96.6 / 93.7 / \underline{73.0} & 
      \textbf{97.6} / \textbf{99.1} / \textbf{95.7} / \textbf{77.6} \\
      02 & 
      82.0 / 96.8 / 86.3 / 50.3 & 
      75.9 / 95.9 / 91.9 / 54.5 &
      79.1 / 96.6 / \underline{95.9} / 12.0 &
      79.9 / 96.7 / \textbf{96.3} / 27.6 &
      \underline{84.1} / \underline{97.4} / 94.4 / \underline{66.0} & 
      \textbf{87.6} / \textbf{98.1} / 94.6 / \textbf{74.1}  \\
      03 &
      57.9 / 19.7 / 91.8 / \underline{83.6} & 
      80.4 / 47.0 / 93.0 / 82.3 &
      \textbf{97.7} / \textbf{87.8} / \underline{96.4} / 47.1 &
      \underline{96.5} / \underline{82.6} / \textbf{97.2} / 70.6 &
      89.8 / 70.7 / 94.6 / \textbf{87.1} &
      91.2 / 75.6 / 88.9 / 74.6  \\
      \hline
      Mean & 
      73.8 / 69.5 / 89.3 / \underline{68.7} & 
      81.9 / 79.7 / 91.7 / 67.4 & 
      90.1 / \textbf{94.0} / 93.7 / 20.2 &
      \underline{90.3} / \underline{92.5} / \textbf{95.9} / 41.6 &
      88.2 / 88.2 / \underline{94.2} / \textbf{75.4} & 
      \textbf{92.1} / 90.9 / 93.1 / \textbf{75.4}  \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      01 & 
      84.3 / 51.3 / 53.3 & 
      88.7 / \underline{52.2} / \underline{54.3} & 
      \underline{94.9} / 49.7 / 54.0 & 
      92.6 / 47.0 / 47.1 &
      89.4 / 47.8 / 52.9 & 
      \textbf{96.8} / \textbf{52.8} / \textbf{55.6} \\
      02 & 
      \textbf{93.5} / 51.9 / 56.7 & 
      \underline{93.4} / 58.6 / 59.1 &
      93.0 / \textbf{65.9} / \textbf{64.0} & 
      93.0 / \underline{65.6} / \underline{63.6} &
      93.3 / 61.0 / 60.0 & 
      93.0 / 61.3 / 62.5 \\
      03 & 
      26.5 / 6.4 / 12.0 & 
      47.5 / 4.5 / 8.8 & 
      \textbf{79.5} / \underline{29.2} / \underline{38.4} & 
      \underline{77.3} / \textbf{29.6} / \textbf{38.8} &
      68.6 / 27.8 / 36.4 & 
      69.2 / 19.8 / 30.2 \\
      \hline
      Mean & 
      68.1 / 36.5 / 40.6 & 
      76.5 / 38.4 / 40.8 & 
      \textbf{89.1} / \textbf{48.2} / \textbf{52.2} & 
      \underline{87.7} / \underline{47.4} / \underline{49.8} &
      83.8 / 45.5 / 49.7 & 
      86.4 / 44.6 / 49.4 \\
      \bottomrule
      \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
      \toprule
       \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Single Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Results & 
      96.8 / 92.3 / 92.8 / 84.3  & 
      95.2 / 87.2 / 94.5 / 88.7 &
      95.6 / 88.4 / 96.0 / 33.8 &
      95.8 / 89.2 / \underline{97.6} / 60.9 & 
      \underline{97.8} / \textbf{94.2} / \textbf{98.1} / \textbf{94.9} & 
      \textbf{97.9} / \underline{93.5} / 97.5 / \underline{91.8} \\
     
      \bottomrule
      \end{tabular}
\begin{tabular}{cc>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
      \toprule
       \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Single Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Results & 
      \underline{89.8} / 36.8 / 44.4 & 
      82.5 / 37.2 / 42.5 &
      82.4 / 45.5 / 51.3 &
      83.5 / 45.6 / 52.3 & 
      89.7 / \underline{51.9} / \underline{56.5} & 
      \textbf{91.6} / \textbf{52.7} / \textbf{59.8} \\
     
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Class1 & 
      81.1 / 78.7 / 77.1 / 58 &
      95.8 / 95.6 / 77.8 / 60.9 & 
      89.8 / 85.6 / 86.6 / 36.1 & 
      \textbf{97.2} / \underline{97.3} / \textbf{93.0} / 49.4 &
      85.5 / 83.7 / 88.6 / \textbf{78.2} & 
      \underline{96.9} / \textbf{97.5} / \underline{90.2} / \underline{73.5} \\
      Class2 & 
      94.9 / 95.8 / 85.6 / 82.1 &
      95.7 / 96.8 / 83.1 / 73.3 &
      \underline{99.4} / \underline{99.2} / 95.0 / 46.7 & 
      \textbf{100.0} / \textbf{100.0} / 95.6 / 66.2 &
      \textbf{100.0} / \textbf{100.0} / \underline{99.0} / \underline{98.1} & 
      \textbf{100.0} / \textbf{100.0} / \textbf{99.4} / \textbf{99.2} \\
      Class3 & 
      98.6 / 98.7 / 79.9 / 65 &
      \underline{99.9} / \underline{99.9} / 80.7 / 67.1 & 
      \textbf{100.0} / \textbf{100.0} / 92.2 / 29.0 & 
      \textbf{100.0} / \textbf{100.0} / \underline{96.7} / 36.7 &
      \underline{99.9} / \underline{99.9} / 95.9 / \underline{93.6} & 
      \textbf{100.0} / \textbf{100.0} / \textbf{97.6} / \textbf{95.5} \\
      Class4 & 
      97.2 / 97.3 / 75.6 / 44.8 &
      97.8 / \underline{97.9} / 82.4 / 53.5 &
      95.5 / 95.8 / \underline{90.0} / 11.3 &
      65.7 / 67.7 / \textbf{93.8} / 31.7 &
      \textbf{98.7} / \textbf{98.9} / 88.1 / \textbf{73.5} &
      \underline{98.5} / \textbf{98.9} / 89.8 / \underline{68.8} \\
      Class5 &
      \underline{99.8} / \underline{99.8} / 82.4 / 64.0 &
      \textbf{100.0} / \textbf{100.0} / 85.0 / 68.8 &
      \textbf{100.0} / \textbf{100.0} / 97.9 / 43.2 &
      \textbf{100.0} / \textbf{100.0} / 98.1 / 54.7 &
      \textbf{100.0} / \textbf{100.0} / \underline{98.7} / \underline{96.2} &
      \textbf{100.0} / \textbf{100.0} / \textbf{99.3} / \textbf{97.2} \\
      Class6 &
      \textbf{100.0} / \textbf{100.0} / 93.0 / 83.0 &
      \textbf{100.0} / \textbf{100.0} / 97.5 / 93.0 &
      \textbf{100.0} / \textbf{100.0} / 97.0 / 37.3 &
      \textbf{100.0} / \textbf{100.0} / 97.9 / 70.0 &
      \textbf{100.0} / \textbf{100.0} / \underline{98.3} / \underline{94.4} &
      \textbf{100.0} / \textbf{100.0} / \textbf{99.1} / \textbf{94.6} \\
      Class7 &
      99.3 / 99.3 / 84.9 / 72.1 &
      \textbf{100.0} / \textbf{100.0} / 86.7 / 76.3 &
      \underline{99.8} / \underline{99.8} / 89.8 / 49.9 &
      \textbf{100.0} / \textbf{100.0} / \textbf{96.2} / 61.0 &
      99.4 / 99.4 / 92.1 / \underline{88.7} &
      \textbf{100.0} / \textbf{100.0} / \underline{94.7} / \textbf{92.3} \\
      Class8 &
      80.6 / 82.8 / 80.6 / 66.7 &
      43.3 / 50.1 / 79.2 / 64.1 &
      97.7 / 97.9 / 91.5 / 15.0 &
      \textbf{98.6} / \textbf{98.5} / 95.3 / 24.8 &
      \underline{97.8} / \underline{98.3} / \underline{97.4} / \textbf{96.4} &
      97.7 / 98.2 / \textbf{98.5} / \underline{95.8} \\
      Class9 &
      \textbf{98.7} / 98.8 / 90.2 / \underline{78.0} &
      96.4 / 95.5 / 89.9 / 73.6 &
      88.2 / 88.3 / 97.4 / 46.8 &
      88.9 / 89.5 / \underline{98.7} / 37.4 &
      \underline{98.4} / \underline{98.5} / 98.4 / \textbf{94.6} &
      96.1 / 96 / \textbf{98.8} / \textbf{94.6} \\
      Class10 &
      97.9 / 98 / 82.3 / 62.1 &
      97.4 / 97.3 / 86.4 / 67.3 &
      99.4 / 99.3 / 95.7 / 40.7 &
      \underline{99.6} / 99.5 / 93.8 / 67.3 &
      \underline{99.6} / \underline{99.7} / \underline{97.3} / \underline{95.9} &
      \textbf{99.8} / \textbf{99.9} / \textbf{98.3} / \textbf{97.1} \\
      \hline
      Mean & 
      94.8 / 94.9 / 83.2 / 67.6 &
      92.6 / 93.3 / 84.8 / \underline{69.8} & 
      97.0 / 96.6 / 93.3 / 35.6 & 
      95.0 / 95.2 / \underline{95.9} / 49.9 &
      \underline{97.9} / \underline{97.8} / 95.4 / \textbf{90.9} & 
      \textbf{98.9} / \textbf{99.0} / \textbf{96.6} / \textbf{90.9} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Class1 & 
      77.8 / 35.4 / 40.9 & 
      90.7 / 34.2 / 38.9 & 
      85.4 / 55.4 / \underline{57.9} & 
      \underline{92.3} / \underline{56.7} / 52.6 &
      80.8 / \textbf{58.2} / \textbf{59.4} & 
      \textbf{93.2} / 45.7 / 50.0 \\
      Class2 & 
      88.1 / 51.6 / 55.6 & 
      90.2 / 31.1 / 39.8 &
      98.7 / \textbf{68.2} / \textbf{67.8} & 
      99.0 / 55.5 / 60.6 &
      \textbf{100.0} / 61.5 / 62.4 & 
      \underline{99.3} / \underline{66.0} / \underline{65.0} \\
      Class3 & 
      95.0 / 35.3 / 42.8 & 
      99.0 / 36.5 / 43.2 & 
      \textbf{100.0} / \underline{70.9} / \textbf{72.9} & 
      \textbf{100.0} / 70.5 / \underline{71.7} &
      98.7 / 70.5 / 70.2 & 
      \underline{99.7} / \textbf{75.7} / \underline{71.7} \\
      Class4 & 
      92.6 / 8 / 15.4 & 
      93.2 / 12.4 / 17.7 & 
      90.0 / 16.5 / \underline{33.7} & 
      67.9 / 17.4 / 31.5 &
      \underline{94.9} / \textbf{42.1} / \textbf{45.6} & 
      \textbf{95.2} / \underline{23.8} / 29.6 \\
      Class5 & 
      \underline{99.7} / 51 / 58.5 & 
      \underline{99.7} / 53.2 / 60.9 & 
      \textbf{100.0} / \underline{82.5} / \textbf{77.9} & 
      \textbf{100.0} / 77.0 / 71.9 &
      \textbf{100.0} / 74.9 / 72.9 & 
      \textbf{100.0} / \textbf{83.0} / \underline{77.5} \\
      Class6 & 
      \textbf{100.0} / 76.5 / 77.4 & 
      \textbf{100.0} / \underline{86.8} / \underline{82.2} & 
      \textbf{100.0} / 84.4 / 81.2 & 
      \textbf{100.0} / 83.4 / 75.8 &
      \textbf{100.0} / 81.9 / 76.7 & 
      \textbf{100.0} / \textbf{89.4} / \textbf{82.3} \\
      Class7 & 
      95.4 / 52.5 / 59.3 & 
      \textbf{100.0} / 58.3 / 63.8 & 
      98.2 / \underline{73.1} / \textbf{75.0} & 
      \textbf{100.0} / 69.1 / 65.3 &
      95.9 / 72.5 / 74.0 & 
      \underline{99.7} / \textbf{77.8} / \underline{74.9} \\
      Class8 & 
      74.1 / 11.2 / 17.3 & 
      66.7 / 3.1 / 8.3 & 
      \underline{94.0} / \underline{56.8} / \textbf{63.0} & 
      \textbf{94.8} / \textbf{59.2} / \underline{62.7} &
      \underline{94.0} / 52.0 / 54.4 & 
      93.9 / 56.6 / 56.7 \\
      Class9 & 
      \underline{95.1} / 33 / 39.6 & 
      91.4 / 18.5 / 28 & 
      82.0 / \textbf{71.4} / \textbf{71.1} & 
      80.9 / \underline{66.7} / \underline{68.0} &
      \textbf{96.3} / 38.0 / 43.2 & 
      90.3 / 43.6 / 49.1 \\
      Class10 & 
      92.4 / 25.1 / 38.7 & 
      92.0 / 24.2 / 32.1 & 
      97.0 / \underline{64.8} / \underline{63.8} & 
      \underline{97.5} / 42.6 / 54.7 &
      \textbf{98.7} / 61.1 / 61.4 & 
      \textbf{98.7} / \textbf{65.3} / \textbf{64.6} \\
      \hline
      Mean & 
      91.0 / 38.0 / 44.5 & 
      92.3 / 35.8 / 41.5 & 
      94.5 / \textbf{64.4} / \textbf{66.4} & 
      93.2 / 59.8 / 61.5 &
      \underline{95.9} / 61.3 / 62.0 & 
      \textbf{97.0} / \underline{62.7} / \underline{62.1} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Blotchy099 & 
      92.6 / 98.2 / 99.0 / 90.7 & 
      80.9 / 95.4 / 99.4 / 94 & 
      98.9 / \underline{99.8} / 99.0 / 80.0 & 
      \underline{99.2} / \underline{99.8} / 99.4 / 90.2 &
      98.9 / 99.7 / \underline{99.5} / 96.2 &
      \textbf{99.9} / \textbf{100.0} / \textbf{99.6} / 95.4 \\
      Fibrous183 & 
      89.3 / 97.2 / 97.5 / 90.4 & 
      87.8 / 96.7 / 98.5 / 95.3 &
      89.5 / 97.3 / \underline{99.2} / 92.1 & 
      92.6 / 98.1 / \underline{99.3} / 97.2 &
      \underline{97.2} / \underline{99.3} / \textbf{99.4} / \textbf{98.2} &
      \textbf{99.1} / \textbf{99.8} / 99.0 / \underline{97.8} \\
      Marbled078 & 
      \underline{98.9} / \underline{99.7} / 98.1 / 95.5 & 
      98.2 / 99.5 / 98.8 / 96.7 & 
      98.5 / \underline{99.7} / \textbf{99.3} / 70.3 & 
      98.8 / \underline{99.7} / \underline{99.7} / 93.3 &
      98.7 / \underline{99.7} / \underline{99.1} / \textbf{97.1} &
      \textbf{99.6} / \textbf{99.9} / 98.8 / \underline{96.8} \\
      Matted069 &
      74.7 / 92.4 / 95.2 / 81.8 & 
      75.8 / 93.6 / 96.4 / 83 &
      78.4 / 92.0 / \underline{98.5} / 81.0 & 
      \underline{90.5} / \underline{97.3} / 98.0 / \underline{83.7} &
      82.6 / 95.2 / \textbf{99.6} / \textbf{84.8} &
      \textbf{93.9} / \textbf{98.5} / 97.2 / 79.1 \\
      Mesh114 &
      72.7 / 87.7 / 89.0 / 73.0 & 
      85.0 / 94.3 / 91.1 / 75.1 &
      87.7 / 94.9 / 94.6 / 38.7 & 
      \underline{88.2} / \underline{95.3} / 93.2 / 72.5 &
      85.8 / 94.5 / \underline{95.2} / \underline{77.0} &
      \textbf{89.8} / \textbf{96.1} / \textbf{95.8} / \textbf{80.5} \\
      Perforated037 &
      75.3 / 93.0 / 89.0 / 80.1 & 
      89.3 / 97.5 / 90.5 / 82 &
      88.6 / 97.3 / \textbf{96.1} / 24.0 & 
      \underline{93.2} / \underline{98.4} / \underline{95.4} / 61.8 &
      90.6 / 97.5 / 94.6 / \underline{85.1} &
      \textbf{94.1} / \textbf{98.6} / 95.3 / \textbf{88.4} \\
      Stratified154 &
      97.6 / 99.4 / 96.8 / 94.7 & 
      96.1 / 99.1 / 97.6 / 96.1 &
      \underline{97.9} / \underline{99.5} / 97.1 / 37.6 & 
      97.5 / 99.4 / 97.8 / 72.0 &
      97.6 / 99.4 / \underline{99.5} / \underline{96.2} &
      \textbf{99.2} / \textbf{99.8} / \textbf{99.8} / \textbf{97.7} \\
      Woven001 &
      96.1 / 98.6 / 99.2 / 97.5 & 
      99.3 / 99.7 / 99.6 / 98 &
      99.0 / 99.6 / 99.7 / 78.5 & 
      \underline{99.6} / \underline{99.9} / 99.8 / 88.6 &
      \textbf{100.0} / \textbf{100.0} / 99.7 / \underline{98.9} &
      \textbf{100.0} / \textbf{100.0} / 99.8 / \textbf{99.5} \\
      Woven068 &
      84.4 / 91.6 / 95.2 / 82.7 & 
      \underline{95.3} / 97.7 / 96.5 / 91.2 &
      87.4 / 93.3 / 93.5 / 86.1 & 
      94.7 / 97.2 / 95.4 / 88.6 &
      \textbf{96.9} / 98.4 / \underline{98.7} / \underline{92.8} &
      \textbf{96.9} / 98.3 / \textbf{98.8} / \textbf{95.4} \\
      Woven104 &
      76.2 / 93.7 / 94.3 / 84 & 
      \textbf{100.0} / \textbf{100.0} / 96.2 / 90.4 &
      96.9 / 99.3 / \underline{96.5} / 64.5 & 
      97.3 / 99.4 / 95.3 / 84.2 &
      98.1 / 99.6 / 96.1 / \underline{92.5} &
      \underline{99.3} / \underline{99.8} / \textbf{96.9} / \textbf{92.8} \\
      Woven125 &
      94.3 / \underline{98.5} / 98.8 / 95.6 & 
      99.8 / \textbf{100.0} / 99.3 / \underline{96.3} &
      \underline{99.9} / \textbf{100.0} / 99.3 / 83.1 & 
      \textbf{100.0} / \textbf{100.0} / \underline{99.4} / 95.1 &
      99.8 / \textbf{100.0} / \underline{99.4} / 95.6 &
      \textbf{100.0} / \textbf{100.0} / \textbf{99.8} / \textbf{99.6} \\
      Woven127 &
      74.4 / 78.0 / 90.8 / 82.3 & 
      \textbf{97.4} / \textbf{98.3} / 93.3 / 88.1 &
      76.4 / 72.9 / 90.5 / 81.4 & 
      88.0 / 89.8 / 91.5 / 80.4 &
      80.7 / 83.5 / \underline{93.7} / \underline{89.5} &
      \underline{94.4} / \underline{95.9} / \textbf{94.9} / \textbf{90.6} \\
      \hline
      Mean & 
      85.5 / 94.0 / 95.2 / 87.3 & 
      92.1 / 97.7 / 96.4 / 90.5 & 
      91.6 / 95.5 / 96.9 / 68.1 & 
      \underline{94.9} / \underline{97.9} / 97.0 / 84.0 &
      93.9 / 97.2 / \underline{97.9} / \underline{92.0} &
      \textbf{97.2} / \textbf{98.9} / \textbf{98.0} / \textbf{92.8} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c|c|>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
      \multicolumn{1}{c}{Category~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      Blotchy099 & 
      92.0 / 71.0 / 68.5 & 
      89.4 / 76.1 / 71.5 & 
      98.7 / 79.8 / 75.2 & 
      98.1 / \textbf{82.6} / \underline{76.6} &
      \underline{98.8} / 69.7 / 67.5 & 
      \textbf{99.4} / \underline{82.4} / \textbf{79.6} \\
      Fibrous183 & 
      92.8 / 56.1 / 55.7 & 
      93.0 / 67.7 / 62.2 &
      91.9 / \underline{81.2} / 74.3 & 
      94.6 / \textbf{81.5} / \textbf{74.7} &
      \underline{95.7} / 72.9 / 69.2 & 
      \textbf{97.4} / 76.3 / \underline{74.6} \\
      Marbled078 & 
      \underline{98.1} / 77.4 / 73.3 & 
      97.5 / 80.9 / \underline{74.0} & 
      \underline{98.1} / \underline{81.7} / 73.3 & 
      98.2 / \textbf{82.4} / \textbf{75.9} &
      97.5 / 59.0 / 62.0 & 
      \textbf{98.7} / 70.5 / 71.7 \\
      Matted069 & 
      88.8 / 44.1 / 45.1 & 
      89.3 / 47.2 / 49.1 &
      \underline{92.9} / \textbf{70.6} / 65.7 &
      \underline{92.9} / 69.4 / 66.0 &
      91.2 / \underline{69.8} / \underline{66.7} &
      \textbf{93.3} / 69.6 / \textbf{69.2} \\
      Mesh114 & 
      81.6 / 60.6 / \textbf{66.4} & 
      84.0 / 60.8 / \underline{65.5} &
      \underline{87.8} / \underline{62.9} / 65.0 &
      87.5 / 56.0 / 64.0 &
      84.4 / 53.4 / 56.5 &
      \textbf{88.3} / \textbf{63.1} / 63.7 \\
      Perforated037 & 
      88.9 / 61.0 / \textbf{68.1} & 
      90.3 / 59.3 / 62.4 &
      89.9 / \textbf{67.9} / \underline{67.5} &
      92.1 / 59.6 / 58.0 &
      \underline{92.5} / 63.4 / 63.1 &
      \textbf{93.8} / \underline{67.8} / 66.1 \\
      Stratified154 & 
      \underline{96.3} / 77.6 / \textbf{78.6} & 
      94.6 / 80.0 / \underline{76.9} &
      96.2 / 72.7 / 70.3 &
      96.2 / \underline{80.2} / 74.0 &
      95.8 / 68.8 / 67.4 &
      \textbf{98.7} / \textbf{81.8} / 75.3 \\
      Woven001 & 
      95.5 / 82.6 / \textbf{78.0} & 
      \underline{98.6} / \textbf{85.7} / \underline{77.6} &
      \underline{98.6} / \textbf{85.7} / 76.6 &
      \underline{98.6} / \underline{85.5} / 76.1 &
      \textbf{100.0} / 69.7 / 67.2 &
      \textbf{100.0} / 75.2 / 72.8 \\
      Woven068 & 
      80.0 / \textbf{63.4} / \textbf{62.9} & 
      \underline{94.2} / \underline{62.4} / 59.2 &
      83.3 / 61.3 / \underline{62.4} &
      90.7 / \underline{62.4} / 62.1 &
      \textbf{94.9} / 45.4 / 47.8 &
      93.6 / 48.1 / 48.8 \\
      Woven104 & 
      89.9 / 69.5 / \underline{68.9} & 
      \textbf{100.0} / \textbf{72.9} / \textbf{71.2} &
      95.6 / \underline{70.4} / 67.7 &
      97.4 / 64.4 / 67.6 &
      97.5 / 66.0 / 63.1 &
      \underline{98.7} / 63.6 / 67.6 \\
      Woven125 & 
      93.9 / 84.6 / \textbf{83.5} & 
      \underline{99.4} / 86.0 / 79.8 &
      \underline{99.4} / \textbf{88.3} / 82.4 &
      \textbf{100.0} / \underline{86.4} / \underline{83.3} &
      \underline{99.4} / 64.2 / 64.1 &
      \textbf{100.0} / 76.8 / 75.6 \\
      Woven127 & 
      70.2 / \textbf{55.6} / \underline{60.2} & 
      \textbf{96.8} / 63.6 / \textbf{65.6} &
      76.2 / 43.1 / 48.0 &
      82.8 / 46.5 / 51.8 &
      76.2 / 49.0 / 51.9 &
      \underline{90.4} / \underline{51.4} / 56.1 \\
      \hline
      Mean & 
      89.0 / 66.9 / 67.4 & 
      \underline{93.9} / \underline{70.2} / 67.9 & 
      92.4 / \textbf{72.1} / \underline{69.0} & 
      \textbf{94.1} / 71.5 / \textbf{69.2} &
      93.6 / 62.6 / 62.2 & 
      \textbf{96.0} / 68.9 / 68.4 \\
      \bottomrule
      \end{tabular}

==> (inline-2) <==
\begin{tabular}{cc>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c|c>{\columncolor{lightblue}}c}
      \toprule
      \multicolumn{1}{c}{Method~$\rightarrow$} & AprilGan & AprilGan+UCF  & AdaCLIP & AdaCLIP+UCF & AnomalyCLIP & AnomalyCLIP+UCF \\
      \cline{1-1}
       \multicolumn{1}{c}{Datasets~$\downarrow$} & CVPRW'23 & Ours & ECCV'24 & Ours & ICLR'24& Ours \\
      \hline
      
      ISIC & 90.0 / 80.2 / 72.6 / 79.6  &    \underline{91.6} / \underline{82.6} / \underline{77.1} / \underline{83.2}   &    90.2 / 18.8 / 72.9 / 76.7    &    89.4 / 45.5 / 72.5 / 75.4    &    89.4 / 78.4 / 71.6 / 76.1   &    \textbf{93.3} / \textbf{85.9} / \textbf{77.5} / \textbf{83.4}
      \\
      CVC-ColonDB &  78.2 / 65.0  / 29.4 / 21.4  &    80.0 / 65.9 / 31.1 / 22.9       &    \textbf{89.8} / \underline{81.0} / \underline{56.6} / \underline{60.0}   &    \textbf{89.8} / \textbf{82.1} / \textbf{57.7} / \textbf{61.3}  &    81.9 / 71.2 / 37.5 / 31.7   &    \underline{83.2} / 75.2 / 38.1 / 32.9 
      \\
      CVC-ClinicDB & 79.2 / 57.0 / 36.9 / 29.1    &    80.6 / 58.6 /  38.6 / 30.9        &    \underline{90.3} / 53.9 / \underline{63.6} / \underline{68.0}   &    \textbf{92.6} / \textbf{72.8} / \textbf{66.6} / \textbf{72.8} &    81.5 / 62.1 / 40.9 / 34.0   &    84.4 / \underline{69.1} / 44.5 / 38.2
      \\
      Kvasir & 75.0 / 36.3 / 40.0 / 32.2   &    78.4 / 39.0 /  46.5 / 36.3       &    \underline{95.1} / 36.2 / \underline{77.0} / \underline{84.5}    &    \textbf{95.2} / \textbf{46.6} / \textbf{77.8} / \textbf{85.1} &    79.0 / \underline{45.4} / 46.2 / 39.6    &    81.7 / 41.9 / 49.5 / 43.8
      \\
      Endo & 81.9 / 54.9 / 44.8 / 38.6   &    84.5 / 61.5 / 51.3 / 42.8       &    \textbf{96.7} / \underline{79.2} / \underline{80.2} / \textbf{87.7}   &    \underline{96.5} / \textbf{87.5} / \textbf{81.9} / \underline{87.4} &    84.2 / 63.4 / 50.3 / 46.6   &    87.1 / 70.0 / 54.7 / 51.3
      \\
      TN3K & 73.2 / 36.1 / 35.1 / 32.8   &    77.4 / 37.7 / 39.7 / 35.5      &    80.5 / 8.41 / 44.8 / 39.1   &    82.0 / 37.2 / 46.5 / 40.3&    81.4 / \textbf{50.5} / \underline{47.8} / \underline{45.7}   &    \textbf{84.1} / \underline{48.1} / \textbf{49.2} / \textbf{48.2}
      \\
      \hline
     Mean & 
      79.6 / 54.9 / 43.1 / 39.0    &    82.1 / 57.6 / 47.4 / 41.9       & \underline{90.4} / 46.2 / \underline{65.8} / \underline{69.3}    &    \textbf{90.9} / \underline{61.9} / \textbf{67.1} / \textbf{70.4} &    82.9 / 61.8 / 49.1 / 45.6    &    85.6 / \textbf{65.0} / 52.3 / 49.6 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
    \toprule
    \multicolumn{2}{r|}{Category~$\downarrow$} & \textbf{I-AUROC} & \textbf{I-AP} & \textbf{I-F1-max} & \textbf{P-AUROC} & \textbf{P-AP} & \textbf{P-F1-max} & \textbf{AUPRO} \\
    \cline{1-2}
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & \multicolumn{1}{c|}{Bottle}     & 99.64±0.15 & 99.90±0.07 & 98.72±0.44 & 97.36±0.15 & 81.62±0.59 & 76.10±0.52 & 94.92±0.25 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Cable} & 95.30±1.45 & 97.38±0.77 & 91.22±1.14 & 95.14±0.30 & 59.28±0.40 & 59.10±0.46 & 89.12±0.43  \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Capsule}  &  97.80±0.45 & 99.56±0.09 & 96.46±0.37 & 97.88±0.19 & 47.46±1.49 & 47.34±0.53 & 97.22±0.19\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Hazelnut} & 99.98±0.04 & 100.00±0.00 & 99.72±0.38 & 98.90±0.19 & 77.28±1.55 & 72.48±1.39 & 97.10±0.37\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Metal Nut}  & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 97.12±0.11 & 84.74±0.67 & 82.10±0.77 & 95.16±0.19\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Pill}  & 97.42±0.62 & 99.48±0.16 & 97.52±0.45 & 96.54±0.23 & 65.42±1.19 & 65.68±0.70 & 98.12±0.08\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Screw} & 
    87.96±1.43 & 95.38±0.60 & 90.84±1.20 & 98.76±0.05 & 54.28±2.78 & 57.18±2.21 & 94.74±0.66\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Toothbrush} & 99.88±0.16 & 99.96±0.05 & 99.36±0.88 & 98.80±0.16 & 63.06±1.92 & 66.00±1.00 & 94.90±0.88 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Transistor} & 90.20±1.66 & 87.60±1.64 & 78.86±1.33 & 80.44±1.28 & 31.52±2.94 & 33.94±2.95 & 66.12±1.77\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Zipper}  & 99.46±0.23 & 99.84±0.05 & 98.08±0.49 & 98.58±0.04 & 76.62±0.48 & 74.84±0.29 & 94.86±0.13\\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & \multicolumn{1}{c|}{Carpet}  & 
   100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.00±0.00 & 80.52±0.23 & 77.04±0.11 & 97.40±0.10\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Grid} & 98.68±0.29 & 99.58±0.11 & 98.38±0.40 & 97.68±0.15 & 52.50±0.42 & 54.72±0.41 & 92.64±0.52\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Leather} & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.70±0.00 & 73.06±0.47 & 69.22±0.29 & 99.46±0.05\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Tile}  & 100.00±0.00 & 100.00±0.00 & 99.88±0.27 & 97.48±0.04 & 79.30±0.17 & 77.72±0.13 & 95.60±0.14\\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Wood}  & 99.64±0.09 & 99.90±0.00 & 98.54±0.37 & 96.56±0.13 & 77.10±0.80 & 72.42±0.40 & 96.82±0.04\\
    \hline
    \multicolumn{2}{c|}{Mean} & 97.72±0.11 & 98.58±0.08 & 96.50±0.12 & 96.70±0.10  & 66.92±0.33 & 65.72±0.27 & 93.60±0.12 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
    \toprule
   \multicolumn{2}{r|}{Category~$\downarrow$} & \textbf{I-AUROC} & \textbf{I-AP} & \textbf{I-F1-max} & \textbf{P-AUROC} & \textbf{P-AP} & \textbf{P-F1-max} & \textbf{AUPRO} \\
    \cline{1-2}
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & \multicolumn{1}{c|}{Bottle}     & 99.78±0.13 & 99.96±0.05 & 99.04±0.36 & 97.62±0.08 & 82.44±0.38 & 76.80±0.29 & 95.16±0.17 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Cable} & 95.72±0.83 & 97.62±0.46 & 91.28±0.95 & 95.88±0.18 & 61.18±0.49 & 60.02±0.29 & 90.18±0.27 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Capsule}  & 97.70±0.50 & 99.52±0.08 & 96.66±0.61 & 97.96±0.29 & 47.88±0.84 & 47.08±0.26 & 97.40±0.21 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Hazelnut} & 100.00±0.00 & 100.00±0.00 & 99.72±0.38 & 99.04±0.17 & 78.12±1.04 & 73.56±0.80 & 97.24±0.24 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Metal Nut}  & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 97.44±0.26 & 85.94±0.75 & 83.70±0.85 & 95.56±0.31 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Pill}  & 97.88±0.82 & 99.56±0.23 & 97.74±0.22 & 96.72±0.15 & 66.46±0.56 & 66.52±0.33 & 98.20±0.07 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Screw} & 91.74±2.61 & 97.00±1.13 & 92.78±1.24 & 98.96±0.17 & 57.18±3.35 & 59.02±2.36 & 95.42±0.50 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Toothbrush} & 99.70±0.30 & 99.90±0.10 & 99.04±0.88 & 99.02±0.16 & 64.12±0.75 & 66.34±0.69 & 95.14±0.92 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Transistor} & 92.42±1.90 & 89.64±2.31 & 81.48±2.80 & 82.66±0.70 & 35.22±1.63 & 37.06±1.44 & 68.64±1.19 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Zipper}  & 99.54±0.21 & 99.88±0.08 & 98.34±0.62 & 98.74±0.05 & 77.60±0.64 & 75.52±0.36 & 95.36±0.23 \\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & \multicolumn{1}{c|}{Carpet}  & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.00±0.00 & 81.16±1.10 & 77.18±0.29 & 97.46±0.18 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Grid} & 98.90±0.28 & 99.66±0.09 & 98.20±0.00 & 97.80±0.28 & 52.30±0.87 & 54.46±0.42 & 92.94±0.69 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Leather} & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.70±0.00 & 73.48±0.30 & 69.48±0.18 & 99.48±0.04 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Tile}  & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 97.66±0.05 & 79.42±0.19 & 77.78±0.04 & 95.82±0.08 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Wood}  & 99.66±0.09 & 99.90±0.00 & 98.54±0.37 & 96.80±0.12 & 77.46±0.43 & 72.48±0.13 & 96.96±0.05 \\
    \hline
    \multicolumn{2}{c|}{Mean} & 98.20±0.16 & 98.86±0.18 & 96.88±0.26 & 97.00±0.00  & 68.00±0.34 & 66.46±0.17 & 94.06±0.11 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
    \toprule
    \multicolumn{2}{r|}{Category~$\downarrow$} & \textbf{I-AUROC} & \textbf{I-AP} & \textbf{I-F1-max} & \textbf{P-AUROC} & \textbf{P-AP} & \textbf{P-F1-max} & \textbf{AUPRO} \\
    \cline{1-2}
    \hline
    \multicolumn{1}{c}{\multirow{10}[1]{*}{\begin{turn}{90}Objects\end{turn}}} 
    & \multicolumn{1}{c|}{Bottle}     & 99.80±0.12 & 99.92±0.04 & 99.20±0.57 & 97.74±0.05 & 82.66±0.21 & 77.12±0.19 & 95.38±0.13 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Cable} & 96.28±0.86 & 97.90±0.50 & 92.20±1.27 & 96.44±0.32 & 62.80±0.80 & 61.06±0.39 & 91.16±0.24 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Capsule}  & 98.42±0.33 & 99.66±0.05 & 97.16±0.35 & 98.38±0.11 & 50.00±0.58 & 48.64±0.42 & 97.82±0.13 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Hazelnut} & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.20±0.07 & 79.14±0.45 & 74.60±0.59 & 97.62±0.15 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Metal Nut}  & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 97.72±0.08 & 86.66±0.32 & 84.64±0.64 & 96.04±0.13 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Pill}  & 98.10±0.43 & 99.64±0.09 & 98.08±0.16 & 97.04±0.11 & 67.64±0.32 & 67.38±0.19 & 98.30±0.07 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Screw} & 92.86±1.07 & 97.44±0.43 & 92.48±1.08 & 99.06±0.05 & 59.30±1.02 & 60.48±0.58 & 95.90±0.20 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Toothbrush} & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.26±0.09 & 65.34±0.63 & 66.96±0.48 & 96.72±0.47 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Transistor} & 93.28±0.78 & 91.30±0.81 & 82.88±0.99 & 83.66±0.63 & 36.16±2.18 & 37.86±2.11 & 69.86±1.11 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Zipper}  & 99.78±0.23 & 99.96±0.09 & 99.10±0.69 & 98.82±0.04 & 78.28±0.36 & 75.86±0.15 & 95.72±0.23 \\
    \hline
    \multicolumn{1}{c}{\multirow{5}[1]{*}{\begin{turn}{90}Textures\end{turn}}} 
    & \multicolumn{1}{c|}{Carpet}  & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.04±0.05 & 81.50±1.11 & 77.24±0.25 & 97.48±0.04 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Grid} & 99.26±0.29 & 99.76±0.09 & 98.22±0.04 & 98.06±0.19 & 53.12±0.45 & 54.86±0.19 & 93.60±0.43 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Leather} & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 99.70±0.00 & 73.36±0.29 & 69.28±0.18 & 99.46±0.05 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Tile}  & 100.00±0.00 & 100.00±0.00 & 100.00±0.00 & 97.72±0.04 & 79.52±0.19 & 77.82±0.08 & 95.86±0.11 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Wood}  & 99.66±0.09 & 99.90±0.00 & 98.84±0.49 & 96.80±0.07 & 77.68±0.23 & 72.60±0.19 & 96.98±0.08 \\
    \hline
    \multicolumn{2}{c|}{Mean} & 98.50±0.00 & 99.04±0.05 & 97.20±0.07 & 97.24±0.05  & 68.88±0.18 & 67.08±0.18 & 94.54±0.09 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
    \toprule
    \multicolumn{2}{r|}{Category~$\downarrow$} & \textbf{I-AUROC} & \textbf{I-AP} & \textbf{I-F1-max} & \textbf{P-AUROC} & \textbf{P-AP} & \textbf{P-F1-max} & \textbf{AUPRO} \\
    \cline{1-2}
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}}
    & \multicolumn{1}{c|}{PCB1} & 
    93.95±1.06 & 
    94.05±1.20 & 
    87.55±1.63 & 
    97.30±0.14 & 
    28.40±2.12 & 
    33.25±1.77 & 
    92.20±0.00 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB2} &
    89.10±0.71 & 
    90.75±1.34 & 
    82.45±1.34 & 
    94.95±0.07 & 
    23.25±2.05 & 
    33.15±2.76 & 
    83.25±0.07 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB3} & 
    89.00±0.99 & 
    90.35±1.34 & 
    83.75±4.03 & 
    94.10±0.00 & 
    34.30±1.56 & 
    44.95±2.62 & 
    85.30±0.57 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB4} & 
    98.95±0.35 & 
    98.90±0.42 & 
    95.10±0.71 & 
    96.70±0.00 & 
    35.45±0.78 & 
    39.90±0.57 & 
    91.70±0.14 \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}}
    & \multicolumn{1}{c|}{Macaroni1} & 
    93.15±0.35 & 
    94.25±0.21 & 
    86.10±1.13 & 
    99.65±0.07 & 
    29.40±0.71 & 
    37.40±0.57 & 
    97.15±0.21 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Macaroni2} & 
    77.45±8.13 & 
    82.30±7.92 & 
    72.90±5.09 & 
    99.05±0.21 & 
    12.05±4.17 & 
    22.95±6.01 & 
    91.40±1.27 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Capsules} & 
    94.65±1.20 & 
    97.10±0.85 & 
    91.25±2.05 & 
    98.80±0.14 & 
    50.45±2.19 & 
    55.55±1.91 & 
    91.90±0.28 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Candle} & 
    94.35±0.07 & 
    94.80±0.14 & 
    87.35±0.07 & 
    99.10±0.14 & 
    32.00±1.56 & 
    45.35±0.07 & 
    97.60±0.14 \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}}
    & \multicolumn{1}{c|}{Cashew} & 
    95.45±0.35 & 
    97.80±0.14 & 
    92.05±0.07 & 
    96.65±0.07 & 
    42.85±1.91 & 
    48.40±1.56 & 
    97.00±0.14 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Chewing gum} & 
    98.50±0.99 & 
    99.35±0.35 & 
    96.95±0.78 & 
    99.80±0.00 & 
    83.00±0.57 & 
    78.05±0.07 & 
    96.85±0.07 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Fryum} & 
    94.40±0.85 & 
    97.65±0.35 & 
    91.65±0.78 & 
    95.15±0.07 & 
    32.55±0.21 & 
    38.85±0.07 & 
    92.75±0.21 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Pipe Fryum} & 
    99.25±0.49 & 
    99.60±0.28 & 
    97.75±0.35 & 
    98.40±0.00 & 
    40.85±2.33 & 
    48.30±1.70 & 
    97.35±0.07 \\
    \hline
    \multicolumn{2}{c|}{\hspace{1.0cm}Mean} & 93.20±0.85 & 94.70±0.71 & 88.75±0.64 & 97.45±0.07  & 37.05±0.21 & 43.85±0.07 & 92.85±0.07\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
    \toprule
    \multicolumn{2}{r|}{Category~$\downarrow$} & \textbf{I-AUROC} & \textbf{I-AP} & \textbf{I-F1-max} & \textbf{P-AUROC} & \textbf{P-AP} & \textbf{P-F1-max} & \textbf{AUPRO} \\
    \cline{1-2}
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}}
    & \multicolumn{1}{c|}{PCB1} & 
    92.30±2.52 & 
    92.57±2.52 & 
    86.40±0.70 & 
    97.87±0.38 & 
    37.97±12.56 & 
    42.13±12.19 & 
    92.43±0.67 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB2} &
    89.67±1.07 & 
    91.17±0.55 & 
    84.27±1.24 & 
    95.23±0.06 & 
    24.60±0.40 & 
    35.27±0.32 & 
    84.13±0.38 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB3} & 
    91.07±1.40 & 
    92.43±1.16 & 
    85.00±2.16 & 
    94.47±0.06 & 
    37.03±1.43 & 
    47.30±0.85 & 
    85.53±0.98 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB4} & 
    97.50±2.77 & 
    97.73±2.20 & 
    92.90±5.12 & 
    96.80±0.10 & 
    35.17±2.40 & 
    38.73±2.37 & 
    91.77±0.49 \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}}
    & \multicolumn{1}{c|}{Macaroni1} & 
    94.43±0.42 & 
    95.20±0.10 & 
    86.37±0.32 & 
    99.67±0.06 & 
    30.27±0.87 & 
    37.80±1.14 & 
    97.17±0.15 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Macaroni2} & 
    80.73±1.17 & 
    85.03±0.61 & 
    74.53±1.05 & 
    99.10±0.10 & 
    13.73±1.30 & 
    24.77±1.36 & 
    90.97±0.38 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Capsules} & 
    95.83±0.85 & 
    97.70±0.46 & 
    92.27±0.71 & 
    98.80±0.10 & 
    50.93±1.53 & 
    55.70±1.18 & 
    93.67±0.23 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Candle} & 
    94.57±0.64 & 
    95.07±0.55 & 
    87.73±1.20 & 
    99.20±0.10 & 
    35.03±3.26 & 
    46.27±0.60 & 
    97.67±0.15 \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}}
    & \multicolumn{1}{c|}{Cashew} & 
    96.77±0.15 & 
    98.47±0.06 & 
    93.70±0.26 & 
    96.70±0.00 & 
    44.63±0.86 & 
    50.10±0.82 & 
    97.07±0.15 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Chewing gum} & 
    98.57±0.29 & 
    99.37±0.12 & 
    97.10±0.26 & 
    99.80±0.00 & 
    82.00±0.87 & 
    77.67±0.21 & 
    96.87±0.12 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Fryum} & 
    96.30±0.10 & 
    98.50±0.00 & 
    94.30±0.17 & 
    95.40±0.00 & 
    33.57±0.57 & 
    40.30±0.44 & 
    93.70±0.10 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Pipe Fryum} & 
    99.50±0.10 & 
    99.73±0.06 & 
    98.03±0.95 & 
    98.50±0.00 & 
    41.87±0.35 & 
    49.23±0.35 & 
    97.23±0.06 \\
    \hline
    \multicolumn{2}{c|}{\hspace{1.0cm}Mean} & 93.90±0.26 & 95.27±0.31 & 89.37±0.38 & 97.63±0.06  & 38.87±1.65 & 45.43±1.43 & 93.20±0.10\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
    \toprule
    \multicolumn{2}{r|}{Category~$\downarrow$} & \textbf{I-AUROC} & \textbf{I-AP} & \textbf{I-F1-max} & \textbf{P-AUROC} & \textbf{P-AP} & \textbf{P-F1-max} & \textbf{AUPRO} \\
    \cline{1-2}
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Complex\\Structure}} \end{turn}}}
    & \multicolumn{1}{c|}{PCB1} & 
    93.82±1.58 & 
    93.64±1.26 & 
    88.40±2.90 & 
    98.14±0.32 & 
    45.66±10.85 & 
    49.98±10.81 & 
    92.58±0.55 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB2} &
    90.88±0.96 & 
    92.56±0.49 & 
    85.30±1.13 & 
    95.66±0.15 & 
    26.20±0.78 & 
    36.84±0.57 & 
    85.06±0.68 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB3} & 
    92.78±0.41 & 
    94.16±0.44 & 
    88.18±1.28 & 
    94.80±0.07 & 
    41.04±1.08 & 
    50.42±0.61 & 
    85.80±0.79 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{PCB4} & 
    98.64±0.78 & 
    98.68±0.65 & 
    94.68±2.43 & 
    97.10±0.07 & 
    38.44±1.36 & 
    42.30±1.59 & 
    92.80±0.10 \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Multiple\\Instances}} \end{turn}}}
    & \multicolumn{1}{c|}{Macaroni1} & 
    95.58±0.72 & 
    96.20±0.66 & 
    88.62±1.23 & 
    99.68±0.04 & 
    28.82±0.70 & 
    36.30±0.44 & 
    97.40±0.16 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Macaroni2} & 
    83.18±2.79 & 
    86.92±1.72 & 
    76.58±2.01 & 
    99.22±0.04 & 
    14.64±0.63 & 
    25.38±1.10 & 
    91.96±0.34 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Capsules} & 
    95.52±0.80 & 
    97.56±0.46 & 
    91.80±0.67 & 
    98.90±0.07 & 
    52.04±1.11 & 
    56.58±0.98 & 
    92.98±1.02 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Candle} & 
    94.74±0.71 & 
    95.18±0.61 & 
    88.38±1.27 & 
    99.22±0.04 & 
    33.86±2.65 & 
    46.20±0.80 & 
    97.72±0.04 \\
    \hline
    \multicolumn{1}{c}{\multirow{4}[1]{*}{\begin{turn}{90}{\shortstack{Single\\Instance}} \end{turn}}}
    & \multicolumn{1}{c|}{Cashew} & 
    97.62±0.40 & 
    98.90±0.19 & 
    94.12±0.56 & 
    96.74±0.09 & 
    45.12±0.56 & 
    50.98±0.43 & 
    97.20±0.22 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Chewing gum} & 
    98.46±0.30 & 
    99.34±0.11 & 
    96.90±0.35 & 
    99.80±0.00 & 
    81.58±0.31 & 
    77.66±0.23 & 
    96.84±0.11 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Fryum} & 
    95.60±0.38 & 
    98.24±0.13 & 
    93.36±0.32 & 
    95.42±0.04 & 
    33.76±0.31 & 
    40.40±0.33 & 
    93.56±0.15 \\
    \multicolumn{1}{c}{} & \multicolumn{1}{c|}{Pipe Fryum} & 
    99.62±0.15 & 
    99.82±0.08 & 
    98.50±0.00 & 
    98.50±0.07 & 
    42.14±0.75 & 
    49.32±0.72 & 
    97.32±0.08 \\
    \hline
    \multicolumn{2}{c|}{\hspace{1.0cm}Mean} & 94.70±0.22 & 95.92±0.08 & 90.40±0.45 & 97.76±0.05  & 40.28±0.81 & 46.88±0.85 & 93.46±0.24\\
    \bottomrule
    \end{tabular}
